A Search for L/T Transition Dwarfs With Pan-STARRS1 and WISE. III. Young L Dwarf Discoveries and Proper Motion Catalogs in Taurus and Scorpius-Centaurus

We present the discovery of eight young M7-L2 dwarfs in the Taurus star-forming region and the Scorpius-Centaurus OB Association, serendipitously found during a wide-field search for L/T transition dwarfs using Pan-STARRS1 (optical) and WISE (mid-infrared) photometry. We identify PSO J060.3200+25.9644 (near-infrared spectral type L1) and PSO J077.1033+24.3809 (L2) as new members of Taurus based on their VL-G gravity classifications, the consistency of their photometry and proper motions with previously known Taurus objects, and the low probability of contamination by field objects. PSO J077.1033+24.3809 is the coolest substellar member of Taurus found to date. Both Taurus objects are among the lowest mass free-floating objects ever discovered, with estimated masses $\approx$6 M$_{\rm Jup}$, and provide further evidence that isolated planetary-mass objects can form as part of normal star-formation processes. PSO J060.3200+25.9644 (a.k.a. DANCe J040116.80+255752.2) was previously identified as a likely member of the Pleiades (age $\approx125$ Myr) based on photometry and astrometry, but its VL-G gravity classification and near-infrared photometry imply a much younger age and thus point to Taurus membership. We have also discovered six M7-L1 dwarfs in outlying regions of Scorpius-Centaurus with photometry, proper motions, and low-gravity spectral signatures consistent with membership. These objects have estimated masses $\approx$15-36 M$_{\rm Jup}$. The M7 dwarf, PSO J237.1470-23.1489, shows excess mid-infrared flux implying the presence of a circumstellar disk. Finally, we present catalogs of Pan-STARRS1 proper motions for low-mass members of Taurus and Upper Scorpius with median precisions of $\approx$3 mas yr$^{-1}$, including 67 objects with no previous proper motion and 359 measurements that improve on literature values.

==> (inline-0) <==
\begin{deluxetable}{lccclcccc}
\tablecolumns{9}
\tablewidth{0pc}
\rotate
\tabletypesize{\tiny}
\tablecaption{\PS\ and AllWISE Photometry \label{tbl.ps1.wise}}
\tablehead{   % column headings
  \colhead{Name} &
  \colhead{\ips} &
  \colhead{\zps} &
  \colhead{\yps} &
  \colhead{AllWISE Name} &
  \colhead{$W1$} &
  \colhead{$W2$} &
  \colhead{$W3$} &
  \colhead{$W4$} \\
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)}
}
\startdata

\cutinhead{Taurus Discoveries}
PSO~J060.3200+25.9644 & $21.61\pm0.04$ & $20.06\pm0.02$ & $19.02\pm0.02$ & J040116.80+255752.0 & $14.99\pm0.04$ & $14.32\pm0.05$ & $>\!\!11.98$ & $8.58\pm0.39$ \\
PSO~J077.1033+24.3809 & $21.62\pm0.10$ & $20.18\pm0.05$ & $19.21\pm0.06$ & J050824.81+242251.3 & $15.15\pm0.05$ & $14.49\pm0.07$ & $>\!\!11.78$ & $>\!\!8.61$ \\

\cutinhead{Taurus (previously known)}
2MASS~J04373705+2331080\tablenotemark{a} & \nodata & $20.75\pm0.03$ & $19.67\pm0.10$ & J043737.06+233107.3 & $14.45\pm0.03$ & $13.90\pm0.05$ & $>\!\!11.68$ & $>\!\!9.10$ \\

\cutinhead{Scorpius-Centaurus Discoveries}
PSO~J228.6773$-$29.7088 & $21.41\pm0.04$ & $19.87\pm0.05$ & $18.74\pm0.03$ & J151442.59$-$294231.9 & $14.82\pm0.03$ & $14.22\pm0.05$ & $>\!\!11.83$ & $>\!\!8.90$ \\
PSO~J229.2353$-$26.6737 & $21.36\pm0.05$ & $20.14\pm0.04$ & $18.97\pm0.02$ & J151656.49$-$264025.3 & $14.73\pm0.04$ & $14.37\pm0.06$ & $>\!\!12.34$ & $>\!\!8.98$ \\
PSO~J231.7899$-$26.4494 & $20.73\pm0.04$ & $19.10\pm0.02$ & $18.06\pm0.02$ & J152709.57$-$262658.0 & $14.18\pm0.03$ & $13.79\pm0.04$ & $>\!\!12.55$ & $>\!\!8.99$ \\
PSO~J231.8942$-$29.0600 & $20.40\pm0.06$ & $18.81\pm0.02$ & $17.71\pm0.01$ & J152734.62$-$290335.8 & $13.88\pm0.03$ & $13.43\pm0.03$ & $>\!\!11.79$ & $>\!\!8.35$ \\
PSO~J237.1470$-$23.1489 & $18.69\pm0.01$ & $17.41\pm0.01$ & $16.61\pm0.01$ & J154835.30$-$230855.5 & $12.92\pm0.03$ & $12.40\pm0.03$ & $10.93\pm0.15$ & $8.75\pm0.45$ \\
PSO~J239.7015$-$23.2665 & $20.88\pm0.05$ & $19.26\pm0.01$ & $18.24\pm0.02$ & J155848.37$-$231559.1 & $14.43\pm0.03$ & $13.94\pm0.05$ & $>\!\!12.26$ & $>\!\!8.41$ \\

\enddata
\tablecomments{\PS\ photometry is mean PSF magnitudes from \PS~Data Release 1.}
\tablenotetext{a}{Discovered by \citet{Luhman:2009cn}. Also known as
  PSO~J069.4044+23.5186.}
\end{deluxetable}

\begin{deluxetable}{lccccrccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Near-Infrared Photometry\label{tbl.nir}}
\tablehead{   % column headings
  \colhead{} &
  \multicolumn{4}{c}{2MASS Photometry} &
  \colhead{} &
  \multicolumn{3}{c}{MKO Photometry} \\
  \cline{2-5} \cline{7-9} \\
  \colhead{Name} &
  \colhead{2MASS Name} &
  \colhead{\jtwo} &
  \colhead{\htwo} &
  \colhead{\ktwo} &
  \colhead{} &
  \colhead{$J_{\rm MKO}$} &
  \colhead{$H_{\rm MKO}$} &
  \colhead{$K_{\rm MKO}$} \\
  \colhead{} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)}
}
\startdata

\cutinhead{Taurus Discoveries}
PSO~J060.3+25 & J04011678+2557527 & $16.81\pm0.17$ & $15.73\pm0.14$ & $15.36\pm0.17$ & & $16.93\pm0.04$ & $16.10\pm0.03$ & $[15.53\pm0.07]$ \\
PSO~J077.1+24 & J05082480+2422518 & $16.93\pm0.14$ & $16.47\pm0.25$ & $15.82\pm0.22$ & & $17.06\pm0.04$ & $16.31\pm0.04$ & $15.59\pm0.03$ \\

\cutinhead{Taurus (previously known)}
2MASS~J0437+2331 & J04373705+2331080 & $17.38\pm0.19$ & $16.13\pm0.15$ & $15.44\pm0.15$ & & $17.24\pm0.02$\tablenotemark{a} & $16.16\pm0.01$\tablenotemark{a} & $15.20\pm0.02$\tablenotemark{b} \\

\cutinhead{Scorpius-Centaurus Discoveries}
PSO~J228.6$-$29 & J15144258$-$2942315 & $16.79\pm0.19$ & $15.95\pm0.15$ & $15.31\pm0.16$ & & $16.72\pm0.05$ & $16.18\pm0.05$ & $[15.37\pm0.11]$ \\
PSO~J229.2$-$26 & J15165651$-$2640251 & $16.46\pm0.13$ & $15.98\pm0.18$ & $15.18\pm0.15$ & & $16.76\pm0.03$ & $15.85\pm0.02$ & $[15.14\pm0.08]$ \\
PSO~J231.7$-$26 & J15270961$-$2626574 & $15.96\pm0.08$ & $15.21\pm0.11$ & $14.62\pm0.10$ & & $15.98\pm0.02$ & $15.25\pm0.03$ & $[14.64\pm0.05]$ \\
PSO~J231.8$-$29 & J15273464$-$2903354 & $15.77\pm0.09$ & $14.83\pm0.07$ & $14.33\pm0.08$ & & $[[15.72\pm0.09]]$ & $[[14.91\pm0.08]]$ & $[[14.29\pm0.08]]$ \\
PSO~J237.1$-$23 & J15483530$-$2308557 & $14.79\pm0.05$ & $14.13\pm0.07$ & $13.60\pm0.05$ & & $[[14.73\pm0.06]]$ & $[[14.19\pm0.07]]$ & $[[13.57\pm0.06]]$ \\
PSO~J239.7$-$23 & J15584839$-$2315589 & $16.30\pm0.11$ & $15.35\pm0.11$ & $15.00\pm0.13$ & & $16.25\pm0.02$ & $15.54\pm0.02$ & $[15.02\pm0.07]$ \\

\enddata
\tablecomments{All 2MASS photometry is from the 2MASS Point Source Catalog
  \citep{Cutri:2003vr}. MKO photometry was obtained using UKIRT/WFCAM
  \citep{Best:2015em} unless enclosed in brackets or otherwise indicated.  $H_{\rm MKO}$ and $K_{\rm
    MKO}$ magnitudes enclosed in single brackets were synthesized using our
  observed $J_{\rm MKO}$ magnitudes and our low-resolution spectra
  (Section~\ref{obser}). MKO magnitudes enclosed in double brackets were
  synthesized using the 2MASS magnitudes for the corresponding filters and our
  low-resolution spectra.}
\tablenotetext{a}{From the UKIDSS Galactic Plane Survey \citep[DR6;][]{Lucas:2012wf}.}
\tablenotetext{b}{From the UKIDSS Galactic Clusters Survey \citep[DR9;][]{Lawrence:2013wf}.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{IRTF/SpeX Observations \label{tbl.obslog}}
\tablehead{   % column headings
  \colhead{Object} &
  \colhead{Date} &
  \colhead{Slit} &
  \colhead{R} & 
  \colhead{$t_\mathrm{int}$} & 
  \colhead{S/N\tablenotemark{a}} &
  \colhead{A0 V Standard} \\
  \colhead{} &
  \colhead{(UT)} &
  \colhead{('')} &
  \colhead{($\lambda/\Delta\lambda$)} &
  \colhead{(s)} &
  \colhead{} &
  \colhead{} 
}
\startdata

\vspace{-6pt}  & 2013 Jan 25 & 0.8 & 75 & 1920 &  & HD 27761 \\ \vspace{-6pt}
PSO~J060.3+25\tablenotemark{b} &  &  &  &  & 37 & \\ 
 & 2013 Nov 23 & 0.8 & 75 & 960 & & HD 31069 \\

\vspace{-6pt}  & 2013 Jan 26 & 0.8 & 75 & 840 &  & HD 34977 \\ \vspace{-6pt}
PSO~J077.1+24\tablenotemark{b} &  &  &  &  & 34 & \\
 & 2013 Nov 23 & 0.8 & 75 & 1320 &  & HD 38245 \\

PSO~J228.6$-$29 & 2013 Apr 18 & 0.8 & 75 & 720 & 24 & HD 146880 \\
PSO~J229.2$-$26 & 2013 Apr 17 & 0.8 & 75 & 2880 & 26 & HD 143822 \\
PSO~J231.7$-$26 & 2015 May 18 & 0.5 & 120 & 1440 & 49 & HD 133466 \\
PSO~J231.8$-$29 & 2015 May 29 & 0.5 & 120 & 3600 & 84 & HD 146606 \\
PSO~J237.1$-$23 & 2015 May 18 & 0.5 & 120 & 720 & 79 & HD 133466 \\
PSO~J239.7$-$23 & 2013 Apr 18 & 0.8 & 75 & 720 & 33 & HD 147013 \\

\enddata
\tablenotetext{a}{Mean $J$-band (1.20--1.31~\um) S/N per resolution element.}
\tablenotetext{b}{We present a combined spectrum and S/N from the two observations (Section~\ref{obser}).}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecaption{Index-Based Spectral Types from \citet{Allers:2013hk}
  \label{tbl.indices.allers}}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{   % column headings
  \colhead{} &
  \multicolumn{5}{c}{Index-Derived Spectral Types} &
  \multicolumn{2}{c}{} \\
  \cline{2-6} &
  \multicolumn{4}{c}{} &
  \colhead{Avg.} &
  \colhead{Visual} &
  \colhead{Adopted} \\
  \colhead{Name} &
  \colhead{\hto} &
  \colhead{\htod} &
  \colhead{\htoa} &
  \colhead{\htob} &
  \colhead{SpT\tablenotemark{a}} &
  \colhead{SpT\tablenotemark{b}} &
  \colhead{SpT\tablenotemark{c}}
}
\startdata

\cutinhead{Taurus Discoveries}
PSO~J060.3+25 & L1.3$_{-1.4}^{+1.4}$ & \nodata & L0.8$_{-1.2}^{+1.2}$ & L0.5$_{-1.2}^{+1.1}$ & L0.9$_{-0.9}^{+0.9}$ & L0.5 & L1 \\
PSO~J077.1+24 & L2.0$_{-1.2}^{+1.2}$ & \nodata & L0.1$_{-1.2}^{+1.2}$ & L1.5$_{-1.0}^{+0.8}$ & L1.7$_{-0.9}^{+0.9}$ & L1 & L2 \\

\cutinhead{Taurus (previously known)}
2MASS~J0437+2331\tablenotemark{d} & L1.5$_{-1.4}^{+1.3}$ & \nodata & L0.1$_{-1.3}^{+1.3}$ & L0.0$_{-1.2}^{+1.2}$ & L0.9$_{-0.9}^{+0.9}$ & L1.5 & L1 \\

\cutinhead{Scorpius-Centaurus Discoveries}
PSO~J228.6$-$29 & L1.4$_{-2.2}^{+1.9}$ & L1.7$_{-1.4}^{+1.4}$ & L1.1$_{-1.4}^{+1.4}$ & M9.5$_{-1.9}^{+1.7}$ & L0.8$_{-1.3}^{+1.1}$ & L0.5 & L1 \\
PSO~J229.2$-$26 & \nodata & \nodata & M9.8$_{-1.3}^{+1.3}$ & \nodata & M9.8$_{-1.3}^{+1.3}$ & L0 & L0 \\
PSO~J231.7$-$26 & M9.9$_{-0.9}^{+0.9}$ & \nodata & M9.6$_{-1.2}^{+1.1}$ & L0.0$_{-0.9}^{+0.9}$ & M9.9$_{-0.6}^{+0.6}$ & L0 & L0 \\
PSO~J231.8$-$29 & L0.3$_{-0.6}^{+0.6}$ & \nodata & L1.0$_{-1.1}^{+1.1}$ & M9.9$_{-0.6}^{+0.6}$ & L0.2$_{-0.4}^{+0.4}$ & L0 & L0 \\
PSO~J237.1$-$23 & M7.1$_{-0.6}^{+0.5}$ & \nodata & M7.3$_{-1.2}^{+1.2}$ & M7.1$_{-0.6}^{+0.6}$ & M7.1$_{-0.4}^{+0.4}$ & M7.5 & M7 \\
PSO~J239.7$-$23 & L0.1$_{-1.2}^{+1.2}$ & \nodata & M9.5$_{-1.3}^{+1.3}$ & L0.1$_{-1.4}^{+1.3}$ & L0.0$_{-0.9}^{+0.9}$ & M9 & L0 \\

\enddata
\tablenotetext{a}{Calculated as the weighted average of the spectral types from
  Monte Carlo trials for all indices, excluding those that fell outside the
  valid range for each index.}
\tablenotetext{b}{Spectral types determined by visual comparison with the \vlg\
  spectral standards proposed by \citet{Allers:2013hk}.  Uncertainties for these
  visual spectral types are $\pm1$~subtype for all objects.}
\tablenotetext{c}{The index-based average spectral types rounded to the nearest
  subtype, which we adopt as the final spectral types for our discoveries with
  uncertainties of $\pm1$~subtype.}
\tablenotetext{d}{Classified as L0 by \citep{Luhman:2009cn} using an optical spectrum.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Index-Based Spectral Types from \citet{Burgasser:2006cf} for L dwarfs\label{tbl.indices.burg}}
\tablehead{   % column headings
  \colhead{} &
  \multicolumn{6}{c}{Index Values (Derived Spectral Types)\tablenotemark{a}} &
  \colhead{} \\
  \cline{2-7} &
  \multicolumn{5}{c}{} &
  \colhead{Avg.} &
  \colhead{Adopted} \\
  \colhead{Name} &
  \colhead{H$_2$O-$J$} &
  \colhead{CH$_4$-$J$} &
  \colhead{H$_2$O-$H$} &
  \colhead{CH$_4$-$H$} &
  \colhead{CH$_4$-$K$} &
  \colhead{SpT} &
  \colhead{SpT\tablenotemark{b}}
}
\startdata

\cutinhead{Taurus Discoveries}
PSO~J060.3+25 & 0.867 (L2.3) & 0.933 ($<$T0) & 0.780 (L3.4) & 1.118 ($<$T1) & 1.122 ($<$L0) & L2.8$\pm$0.8 & L1 \\
PSO~J077.1+24 & 0.946 (L0.4) & 0.924 ($<$T0) & 0.803 (L2.5) & 1.167 ($<$T1) & 1.137 ($<$L0) & L1.5$\pm$1.4 & L2 \\

\cutinhead{Taurus (previously known)}
2MASS~J0437+2331\tablenotemark{d} & 0.810 (L3.9) & 0.942 ($<$T0) & 0.788 (L3.1) & 1.190 ($<$T1) & 1.147 ($<$L0) & L3.5$\pm$0.6 & L1 \\

\cutinhead{Scorpius-Centaurus Discoveries}
PSO~J228.6$-$29 & 0.852 (L2.7) & 0.837 ($<$T0) & 0.735 (L5.2) & 1.126 ($<$T1) & 1.146 ($<$L0) & L3.9$\pm$1.8 & L1 \\
PSO~J229.2$-$26 & 0.918 (L1.0) & 0.969 ($<$T0) & 0.755 (L4.4) & 1.119 ($<$T1) & 1.111 ($<$L0) & L2.7$\pm$2.4 & L0 \\
PSO~J231.7$-$26 & 0.920 (L1.0) & 0.927 ($<$T0) & 0.841 (L1.0) & 1.167 ($<$T1) & 1.135 ($<$L0) & L1.0$\pm$0.5\tablenotemark{c} & L0 \\
PSO~J231.8$-$29 & 0.923 (L0.9) & 0.905 ($<$T0) & 0.821 (L1.7) & 1.150 ($<$T1) & 1.136 ($<$L0) & L1.3$\pm$0.6 & L0 \\
PSO~J237.1$-$23 & 0.978 ($<$L0) & 0.918 ($<$T0) & 0.929 ($<$L0) & 1.053 ($<$T1) & 1.026 ($<$L0) & \nodata & M7 \\
PSO~J239.7$-$23 & 0.971 (L0.0) & 0.913 ($<$T0) & 0.810 (L2.2) & 1.071 ($<$T1) & 1.106 ($<$L0) & L1.1$\pm$1.5 & L0 \\

\enddata
\tablenotetext{a}{Spectral types calculated using the polynomials defined in
  \citet{Burgasser:2007fl}.}
\tablenotetext{b}{For description see Section~\ref{results.indices} and Table~\ref{tbl.indices.allers}.}
\tablenotetext{c}{The two contributing index-based spectral types are both L1.0,
  so we adopt an uncertainty of 0.5~subtypes.}
\tablenotetext{d}{Classified as L0 by \citet{Luhman:2009cn} using an optical spectrum.}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablecaption{Low-Resolution Gravity Indices from
  \citet{Allers:2013hk} \label{tbl.gravity.allers}}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \multicolumn{5}{c}{} &
  \colhead{Index} &
  \colhead{Gravity} &
  \colhead{Gravity} &
  \colhead{Adopted} \\
  \colhead{Name} &
  \colhead{FeH$_{z}$} &
  \colhead{VO$_{z}$} &
  \colhead{KI$_{J}$} & 
  \colhead{H-cont} &
   \colhead{Scores\tablenotemark{a}} &
  \colhead{Score\tablenotemark{b}} &
  \colhead{Class} &
  \colhead{SpT}
}
\startdata

\cutinhead{Taurus Discoveries}
PSO~J060.3+25 & 1.006$_{-0.036}^{+0.035}$ & 1.203$_{-0.034}^{+0.032}$ & 1.038$_{-0.016}^{+0.016}$ & 0.971$_{-0.023}^{+0.022}$ & 2122 (2122) & 2.0$_{-0.5}^{+0.0}$ & \vlg & L1 \\
PSO~J077.1+24 & 1.043$_{-0.042}^{+0.039}$ & 1.196$_{-0.030}^{+0.029}$ & 0.994$_{-0.017}^{+0.017}$ & 0.977$_{-0.026}^{+0.025}$ & 2122 (2122) & 2.0$_{-0.5}^{+0.0}$ & \vlg & L2 \\

\cutinhead{Scorpius-Centaurus Discoveries}
PSO~J231.7$-$26 & 1.075$_{-0.021}^{+0.020}$ & 1.214$_{-0.015}^{+0.015}$ & 1.032$_{-0.011}^{+0.011}$ & 0.993$_{-0.015}^{+0.015}$ & 2n22 (2n22) & 2.0$_{-0.0}^{+0.0}$ & \vlg & L0 \\
PSO~J231.8$-$29 & 1.075$_{-0.011}^{+0.011}$ & 1.239$_{-0.009}^{+0.009}$ & 1.061$_{-0.006}^{+0.006}$ & 0.995$_{-0.008}^{+0.008}$ & 2122 (2122) & 2.0$_{-0.0}^{+0.0}$ & \vlg & L0 \\
PSO~J237.1$-$23 & 1.056$_{-0.019}^{+0.019}$ & 1.045$_{-0.014}^{+0.014}$ & 1.026$_{-0.009}^{+0.009}$ & 0.999$_{-0.007}^{+0.007}$ & 2n22 (2n22) & 2.0$_{-0.0}^{+0.0}$ & \vlg & M7 \\
PSO~J239.7$-$23 & 1.032$_{-0.035}^{+0.034}$ & 1.101$_{-0.025}^{+0.025}$ & 1.065$_{-0.019}^{+0.019}$ & 0.974$_{-0.026}^{+0.025}$ & 2n12 (2n12) & 2.0$_{-1.0}^{+0.0}$ & \vlg & L0 \\

\enddata
\tablecomments{This table includes the discoveries for which our spectrum has
  high enough S/N to extract reliable measurements of the AL13 gravity indices,
  corroborated by visual inspection.  Our spectra for PSO~J228.6$-$29 and
  PSO~J229.2$-$26 and the 2MASS~J0437+2331 spectrum from \citet{Bowler:2014dk}
  did not yield reliable gravity scores, but do show visual indications of low
  gravity (Sections \ref{results.gravity} and~\ref{taurus.2m0437}).}
\tablenotetext{a}{Scores in parentheses were determined using the original AL13
  classification scheme, in which objects with index values corresponding to
  \intg\ but within $1\sigma$ of the \fldg\ value are classified with a score of
  ``?''.}
\tablenotetext{b}{The overall gravity score and the 68\% confidence limits were
  calculated as described in \citet{Aller:2016kg}.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablecaption{Proper Motions, Luminosities, and Masses\label{tbl.kin.mass}}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Name} &
  \colhead{SpT} &
  \colhead{\mua\tablenotemark{a}} & 
  \colhead{\mud\tablenotemark{a}} &
  \colhead{\rchi} &
  \colhead{$N_{\rm ep}$} &
  \colhead{$\Delta t$} &
  \colhead{} &
  \colhead{log($L_{\rm bol}$/\lsun)} &
  \colhead{Mass\tablenotemark{b}}\\
  \colhead{} &
  \colhead{} &
  \colhead{(\my)} &
  \colhead{(\my)} &
  \colhead{} &
  \colhead{} &
  \colhead{(yr)} &
  \colhead{} &
  \colhead{(dex)} &
  \colhead{(\mjup)}
}
\startdata

\cutinhead{Taurus (age~$=1.5\pm0.5$~Myr, distance~$=145\pm15$~pc)}
PSO~J060.3+25 & L1 & $19.0\pm8.2$ & $-38.1\pm8.2$ & 0.8 & 43 & 17.2 &  & $-3.32^{+0.09}_{-0.10}$ & $6.0^{+0.9}_{-0.8}$ \\
 & & $14.3\pm3.1$\tablenotemark{c} & $-26.4\pm3.2$\tablenotemark{c} & & 29\tablenotemark{c} & 12.9\tablenotemark{c} \\ [6pt]
PSO~J077.1+24 & L2 & $14.1\pm12.5$ & $-27.1\pm12.1$ & 0.6 & 27 & 16.0 &  & $-3.34^{+0.09}_{-0.10}$ & $5.9^{+0.9}_{-0.8}$ \\ [3pt]
2MASS~J0437+2331 & L1 & $15.9\pm13.5$ & $-54.8\pm13.4$ & 0.5 & 16 & 15.0 &  & $-3.17^{+0.09}_{-0.10}$ & $7.1^{+1.1}_{-1.0}$ \\

\cutinhead{Upper Centaurus-Lupus (age~$=16\pm1$~Myr, distance~$=140\pm15$~pc)}
PSO~J228.6$-$29 & L1 & $-18.4\pm11.5$ & $-25.6\pm11.0$ & 1.3 & 18 & 15.4 &  & $-3.29^{+0.10}_{-0.10}$ & $15.1^{+0.6}_{-0.6}$ \\ [3pt]
PSO~J229.2$-$26 & L0 & $-30.8\pm10.9$ & $-38.4\pm10.3$ & 0.9 & 29 & 15.3 &  & $-3.18^{+0.09}_{-0.11}$ & $15.7^{+1.6}_{-1.5}$ \\ [3pt]
PSO~J231.7$-$26 & L0 & $-25.8\pm5.5$ & $-28.1\pm5.4$ & 1.0 & 35 & 16.2 &  & $-2.93^{+0.10}_{-0.10}$ & $20^{+4}_{-4}$ \\ [3pt]
PSO~J231.8$-$29 & L0 & $-21.1\pm2.8$ & $-36.3\pm2.3$ & 0.5 & 36 & 16.5 &  & $-2.82^{+0.10}_{-0.11}$ & $25^{+8}_{-6}$ \\

\cutinhead{Upper Scorpius (age~$=11\pm2$~Myr, distance~$=145\pm15$~pc)}
PSO~J237.1$-$23 & M7 & $-11.4\pm2.8$ & $-19.7\pm2.8$ & 2.1 & 34 & 16.6 &  & $-2.43^{+0.10}_{-0.11}$ & $36^{+15}_{-10}$ \\ [3pt]
PSO~J239.7$-$23 & L0 & $-0.1\pm7.2$ & $-23.0\pm3.5$ & 0.6 & 38 & 15.7 &  & $-3.10^{+0.09}_{-0.10}$ & $16.2^{+1.4}_{-1.2}$ \\

\enddata
\tablenotetext{a}{Proper motions from \PS\ Processing Version~3.2, calculated
  using PS1, 2MASS, and \textit{Gaia}~DR1 astrometry
  (Section~\ref{kinematics}).}
\tablenotetext{b}{Masses estimated using $L_{\rm bol}$ and the Lyon/DUSTY
  evolutionary models \citep{Chabrier:2000hq} as described in Sections
  \ref{taurus} and~\ref{scocen}.}
\tablenotetext{c}{From \citet{Bouy:2015gl}.  We adopt this proper motion for our
  analysis in Section~\ref{taurus}.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablecaption{Proper Motions of Taurus Members \label{tbl.taurus.allpm}}
\tablecolumns{10}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
  \colhead{} &
  \multicolumn{3}{c}{Photometry} &
  \colhead{} &
  \multicolumn{5}{c}{Proper Motion} \\
  \cline{2-4} \cline{6-10}
  \colhead{Name} &
  \colhead{\ips} &
  \colhead{\zps} &
  \colhead{\yps} &
  \colhead{} &
  \colhead{\mua} & 
  \colhead{\mud} &
  \colhead{\rchi} &
  \colhead{$N_{\rm ep}$} &
  \colhead{$\Delta t$} \\
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{(\my)} &
  \colhead{(\my)} &
  \colhead{} &
  \colhead{} &
  \colhead{(yr)}
}
\startdata

\cutinhead{Reliable fits: $0.3<\rchi<40$}
PSO J060.3200+25.9644 & $21.61\pm0.04$ & $20.06\pm0.02$ & $19.02\pm0.02$ & & $19.0\pm8.2$ & $-38.1\pm8.2$ & 0.8 & 43 & 17.2 \\
2MASS J04034997+2620382 & $16.27\pm0.01$ & $15.28\pm0.01$ & $14.73\pm0.01$ & & $15.6\pm6.3$ & $-16.0\pm5.3$ & 14 & 62 & 15.1 \\
2MASS J04064443+2540182 & $15.67\pm0.01$ & $14.68\pm0.01$ & $14.14\pm0.01$ & & $12.4\pm1.3$ & $-15.5\pm1.1$ & 2.0 & 87 & 15.2 \\
2MASS J04080782+2807280 & $15.19\pm0.01$ & $14.34\pm0.01$ & $13.91\pm0.01$ & & $2.6\pm1.5$ & $-7.7\pm1.5$ & 3.5 & 91 & 17.2 \\
2MASS J04102834+2051507 & $16.90\pm0.01$ & $15.87\pm0.01$ & $15.28\pm0.01$ & & $-2.3\pm2.6$ & $-7.3\pm1.0$ & 1.7 & 69 & 17.2 \\
2MASS J04105425+2501266 & $20.00\pm0.03$ & $19.74\pm0.07$ & $18.78\pm0.04$ & & $9.2\pm4.0$ & $-15.7\pm4.0$ & 0.7 & 34 & 17.2 \\
2MASS J04135328+2811233 & $20.37\pm0.03$ & $18.33\pm0.01$ & $16.93\pm0.01$ & & $13.3\pm9.9$ & $-39.8\pm12.3$ & 22 & 45 & 17.2 \\
2MASS J04135737+2918193 & $14.81\pm0.08$ & $14.79\pm0.06$ & $14.66\pm0.01$ & & $5.9\pm1.3$ & $-26.4\pm1.5$ & 1.8 & 64 & 17.2 \\
2MASS J04141760+2806096 & $15.14\pm0.02$ & $14.26\pm0.02$ & $13.64\pm0.01$ & & $7.7\pm3.8$ & $-24.6\pm2.8$ & 14 & 67 & 17.2 \\
2MASS J04142626+2806032 & $19.07\pm0.05$ & $17.21\pm0.05$ & $16.29\pm0.03$ & & $8.1\pm2.8$ & $-18.4\pm3.6$ & 3.4 & 41 & 17.2 \\
2MASS J04142639+2805597 & $16.51\pm0.01$ & $15.10\pm0.01$ & $14.17\pm0.02$ & & $8.3\pm2.9$ & $-20.2\pm2.6$ & 4.3 & 63 & 17.2 \\
2MASS J04143054+2805147 & $15.79\pm0.03$ & $14.63\pm0.04$ & $13.81\pm0.04$ & & $11.8\pm2.2$ & $-19.5\pm1.6$ & 3.6 & 61 & 17.2 \\
2MASS J04144158+2809583 & \nodata & $20.76\pm0.12$ & $19.68\pm0.05$ & & $-4.7\pm5.9$ & $-5.6\pm5.7$ & 0.4 & 15 & 15.9 \\
2MASS J04151471+2800096 & $19.77\pm0.01$ & $18.07\pm0.02$ & $17.09\pm0.01$ & & $15.5\pm2.0$ & $-24.3\pm2.4$ & 1.1 & 50 & 17.2 \\
2MASS J04152409+2910434 & $17.90\pm0.01$ & $16.45\pm0.01$ & $15.59\pm0.01$ & & $12.3\pm1.8$ & $-9.0\pm1.8$ & 4.3 & 60 & 17.2 \\
2MASS J04153566+2847417 & $19.81\pm0.02$ & $18.62\pm0.03$ & $17.89\pm0.01$ & & $8.1\pm3.6$ & $-29.6\pm5.3$ & 4.9 & 45 & 17.2 \\
2MASS J04154131+2915078 & $16.09\pm0.01$ & $14.96\pm0.01$ & $14.34\pm0.01$ & & $3.9\pm3.1$ & $-13.2\pm2.6$ & 6.1 & 59 & 17.2 \\
2MASS J04154269+2909558 & $16.96\pm0.01$ & $15.50\pm0.01$ & $14.65\pm0.01$ & & $13.9\pm2.7$ & $-1.5\pm4.5$ & 11 & 39 & 17.2 \\
2MASS J04154807+2911331 & $20.61\pm0.03$ & $18.86\pm0.01$ & $17.84\pm0.02$ & & $11.7\pm3.5$ & $-14.0\pm3.5$ & 0.7 & 35 & 17.2 \\
2MASS J04155799+2746175 & $14.90\pm0.01$ & $13.83\pm0.03$ & $13.36\pm0.03$ & & $9.9\pm1.9$ & $-23.2\pm1.9$ & 2.5 & 60 & 17.2 \\
2MASS J04161210+2756385 & $15.50\pm0.06$ & $14.12\pm0.01$ & $13.55\pm0.01$ & & $7.3\pm2.1$ & $-24.8\pm1.4$ & 1.4 & 71 & 17.2 \\
2MASS J04161885+2752155 & $16.36\pm0.01$ & $15.09\pm0.01$ & $14.35\pm0.01$ & & $5.0\pm1.9$ & $-24.2\pm1.5$ & 1.3 & 72 & 17.2 \\
2MASS J04162725+2053091 & $14.96\pm0.01$ & $14.03\pm0.01$ & $13.50\pm0.01$ & & $2.1\pm1.2$ & $-10.2\pm1.3$ & 1.8 & 98 & 17.2 \\
2MASS J04163048+3037053 & $16.43\pm0.01$ & $15.53\pm0.01$ & $15.07\pm0.01$ & & $6.6\pm1.3$ & $-6.2\pm1.2$ & 2.1 & 86 & 17.0 \\
2MASS J04163911+2858491 & $16.42\pm0.01$ & $15.24\pm0.01$ & $14.45\pm0.01$ & & $17.8\pm3.7$ & $-4.2\pm5.4$ & 17 & 56 & 17.2 \\
2MASS J04181710+2828419 & $17.71\pm0.01$ & $16.14\pm0.01$ & $15.19\pm0.01$ & & $16.2\pm6.2$ & $-19.1\pm7.7$ & 18 & 61 & 17.2 \\
2MASS J04182909+2826191 & \nodata & \nodata & $19.55\pm0.06$ & & $11.8\pm11.1$ & $-21.7\pm4.8$ & 1.4 & 13 & 15.9 \\
2MASS J04183030+2743208 & $14.86\pm0.01$ & \nodata & $13.33\pm0.01$ & & $9.1\pm1.7$ & $-29.2\pm2.4$ & 2.2 & 48 & 17.2 \\
2MASS J04183203+2831153 & $21.20\pm0.07$ & $19.38\pm0.05$ & $18.55\pm0.12$ & & $11.0\pm3.2$ & $-19.3\pm3.1$ & 1.3 & 61 & 17.2 \\
2MASS J04183444+2830302 & \nodata & $19.80\pm0.02$ & $18.08\pm0.03$ & & $9.9\pm3.6$ & $-22.7\pm3.4$ & 1.5 & 31 & 17.2 \\
2MASS J04184023+2824245 & $21.16\pm0.03$ & $19.03\pm0.03$ & $17.44\pm0.01$ & & $2.7\pm5.9$ & $-31.8\pm4.9$ & 8.6 & 54 & 17.2 \\
2MASS J04184250+2818498 & $16.92\pm0.01$ & $15.52\pm0.01$ & $14.59\pm0.01$ & & $8.2\pm2.5$ & $-13.1\pm3.8$ & 8.0 & 73 & 17.2 \\
2MASS J04185115+2814332 & $17.75\pm0.01$ & $16.42\pm0.01$ & $15.65\pm0.01$ & & $11.7\pm4.5$ & $-27.9\pm2.9$ & 4.3 & 87 & 17.2 \\
2MASS J04185147+2820264 & $16.68\pm0.03$ & $15.54\pm0.03$ & $14.94\pm0.02$ & & $2.3\pm4.6$ & $-6.0\pm7.2$ & 29 & 87 & 17.2 \\
2MASS J04190126+2802487 & $20.96\pm0.04$ & $19.51\pm0.01$ & $18.46\pm0.01$ & & $7.1\pm5.6$ & $-28.4\pm5.3$ & 1.2 & 53 & 17.2 \\
2MASS J04190197+2822332 & $16.41\pm0.01$ & $15.02\pm0.01$ & $14.17\pm0.01$ & & $-2.6\pm3.8$ & $-21.3\pm4.9$ & 23 & 83 & 17.2 \\
2MASS J04194148+2716070 & $18.03\pm0.04$ & $17.33\pm0.03$ & $16.87\pm0.03$ & & $29.0\pm3.3$ & $-19.3\pm2.8$ & 5.9 & 78 & 17.2 \\
2MASS J04201611+2821325 & $17.25\pm0.01$ & $15.98\pm0.01$ & $15.26\pm0.01$ & & $3.2\pm4.3$ & $-31.1\pm6.1$ & 12 & 73 & 17.2 \\
2MASS J04202144+2813491 & $19.41\pm0.02$ & $18.54\pm0.08$ & $18.32\pm0.02$ & & $-17.1\pm14.9$ & $5.2\pm12.3$ & 20 & 60 & 17.2 \\
2MASS J04202555+2700355 & $16.39\pm0.01$ & $15.24\pm0.01$ & $14.58\pm0.01$ & & $18.5\pm3.5$ & $-14.9\pm1.1$ & 7.3 & 82 & 17.2 \\
2MASS J04202583+2819237 & $18.37\pm0.01$ & $17.09\pm0.05$ & $16.60\pm0.03$ & & $25.2\pm7.2$ & $-36.6\pm15.7$ & 35 & 77 & 17.2 \\
2MASS J04210795+2702204 & $18.21\pm0.01$ & $15.70\pm0.01$ & $14.89\pm0.07$ & & $11.5\pm8.0$ & $-7.0\pm3.3$ & 11 & 69 & 17.2 \\
2MASS J04213459+2701388 & $15.74\pm0.01$ & $14.47\pm0.01$ & $13.75\pm0.01$ & & $8.1\pm3.2$ & $-13.5\pm2.7$ & 3.1 & 64 & 17.2 \\
2MASS J04213965+2649143 & $16.27\pm0.01$ & $15.05\pm0.01$ & $14.35\pm0.01$ & & $14.7\pm2.7$ & $-13.2\pm5.1$ & 5.5 & 68 & 17.2 \\
2MASS J04214013+2814224 & $14.84\pm0.01$ & $13.86\pm0.01$ & $13.34\pm0.01$ & & $13.5\pm2.1$ & $-25.3\pm3.9$ & 7.0 & 84 & 17.2 \\
2MASS J04214631+2659296 & $18.11\pm0.01$ & $16.70\pm0.01$ & $15.84\pm0.01$ & & $12.1\pm1.6$ & $-18.5\pm1.8$ & 1.2 & 73 & 17.2 \\
2MASS J04215450+2652315 & $20.78\pm0.02$ & $18.87\pm0.01$ & $17.78\pm0.02$ & & $12.0\pm3.5$ & $-9.5\pm3.5$ & 1.2 & 57 & 17.2 \\
2MASS J04215482+2642372 & $15.34\pm0.01$ & $14.36\pm0.01$ & $13.84\pm0.01$ & & $19.2\pm7.8$ & $-15.9\pm3.3$ & 6.4 & 63 & 17.2 \\
2MASS J04215851+1520145 & $15.69\pm0.01$ & $15.05\pm0.02$ & $14.59\pm0.01$ & & $-2.2\pm3.6$ & $2.2\pm3.0$ & 5.6 & 69 & 17.2 \\
2MASS J04220069+2657324 & $18.50\pm0.04$ & $17.90\pm0.02$ & $17.12\pm0.11$ & & $-11.3\pm7.4$ & $-12.8\pm5.4$ & 7.0 & 52 & 17.2 \\
2MASS J04221332+1934392 & $16.93\pm0.01$ & $15.52\pm0.01$ & $14.70\pm0.01$ & & $8.7\pm2.1$ & $-8.8\pm1.7$ & 1.6 & 90 & 17.2 \\
2MASS J04221568+2657060 & $16.26\pm0.01$ & $15.85\pm0.01$ & $15.48\pm0.01$ & & $10.6\pm4.0$ & $-4.0\pm5.2$ & 4.6 & 74 & 17.2 \\
2MASS J04221644+2549118 & $17.07\pm0.01$ & $15.61\pm0.01$ & $14.85\pm0.01$ & & $15.9\pm2.6$ & $-22.4\pm1.3$ & 2.1 & 79 & 17.2 \\
2MASS J04221675+2654570 & $15.13\pm0.07$ & \nodata & $14.14\pm0.03$ & & $12.7\pm2.1$ & $-14.6\pm3.3$ & 13 & 79 & 17.2 \\
2MASS J04223075+1526310 & $18.11\pm0.01$ & $16.85\pm0.01$ & $16.12\pm0.01$ & & $1.3\pm1.8$ & $-3.5\pm1.7$ & 0.8 & 62 & 17.1 \\
2MASS J04224786+2645530 & $15.36\pm0.02$ & $14.74\pm0.13$ & $14.27\pm0.12$ & & $12.2\pm1.9$ & $-16.7\pm1.4$ & 1.6 & 54 & 17.2 \\
2MASS J04230607+2801194 & $15.55\pm0.01$ & $14.45\pm0.01$ & $13.81\pm0.01$ & & $11.5\pm1.0$ & $-25.2\pm2.1$ & 3.5 & 64 & 17.2 \\
2MASS J04230776+2805573 & $16.34\pm0.03$ & $15.37\pm0.01$ & $15.04\pm0.07$ & & $9.8\pm1.2$ & $-26.2\pm2.0$ & 1.8 & 78 & 17.2 \\
2MASS J04231822+2641156 & $17.57\pm0.01$ & $16.10\pm0.01$ & $15.16\pm0.01$ & & $14.9\pm1.7$ & $-13.1\pm2.0$ & 1.9 & 53 & 17.2 \\
2MASS J04233539+2503026 & $14.76\pm0.01$ & $13.43\pm0.01$ & $12.64\pm0.02$ & & $11.2\pm4.2$ & $-15.3\pm4.8$ & 23 & 69 & 17.2 \\
2MASS J04233573+2502596 & $20.19\pm0.02$ & $18.40\pm0.02$ & $17.21\pm0.01$ & & $1.4\pm5.9$ & $-31.9\pm5.5$ & 4.0 & 34 & 17.2 \\
2MASS J04242090+2630511 & $16.99\pm0.01$ & $15.75\pm0.01$ & $15.07\pm0.01$ & & $12.0\pm3.1$ & $-25.9\pm1.4$ & 2.2 & 47 & 17.1 \\
2MASS J04242646+2649503 & $16.28\pm0.01$ & $15.15\pm0.01$ & $14.50\pm0.01$ & & $10.9\pm1.4$ & $-18.3\pm1.3$ & 1.2 & 64 & 17.1 \\
2MASS J04245021+2641006 & $15.60\pm0.01$ & $14.51\pm0.01$ & $13.94\pm0.01$ & & $9.3\pm1.5$ & $-13.4\pm1.6$ & 1.7 & 65 & 17.2 \\
2MASS J04251550+2829275 & $14.64\pm0.01$ & $13.48\pm0.01$ & $12.84\pm0.01$ & & $10.2\pm1.5$ & $-23.6\pm1.3$ & 1.5 & 72 & 17.2 \\
2MASS J04262939+2624137 & $17.02\pm0.01$ & $15.83\pm0.01$ & $15.08\pm0.01$ & & $6.2\pm2.5$ & $-14.8\pm1.6$ & 3.1 & 74 & 17.1 \\
2MASS J04263055+2443558 & $19.51\pm0.02$ & $17.70\pm0.01$ & $16.67\pm0.01$ & & $10.2\pm3.1$ & $-15.3\pm4.1$ & 2.5 & 56 & 17.1 \\
2MASS J04264449+2756433 & $15.89\pm0.01$ & $14.77\pm0.01$ & $14.17\pm0.01$ & & $4.5\pm2.0$ & $-30.4\pm3.7$ & 7.9 & 102 & 17.2 \\
2MASS J04265732+2606284 & $14.95\pm0.01$ & $13.80\pm0.01$ & $13.09\pm0.01$ & & $-1.6\pm2.1$ & $-16.3\pm1.9$ & 4.8 & 79 & 17.1 \\
2MASS J04270266+2605304 & $20.03\pm0.04$ & $19.06\pm0.03$ & $18.41\pm0.03$ & & $3.9\pm10.5$ & $-27.0\pm11.5$ & 8.1 & 47 & 16.0 \\
2MASS J04270739+2215037 & $15.49\pm0.01$ & $14.39\pm0.01$ & $13.79\pm0.01$ & & $7.9\pm1.3$ & $-15.3\pm1.4$ & 1.0 & 73 & 17.2 \\
2MASS J04272799+2612052 & $20.34\pm0.02$ & $18.58\pm0.03$ & $17.57\pm0.01$ & & $-0.9\pm2.5$ & $-25.6\pm2.5$ & 1.8 & 59 & 17.2 \\
2MASS J04274538+2357243 & $19.27\pm0.01$ & $17.75\pm0.01$ & $16.84\pm0.01$ & & $9.3\pm2.9$ & $-12.6\pm2.7$ & 3.5 & 62 & 17.2 \\
2MASS J04275730+2619183 & $17.60\pm0.08$ & $16.66\pm0.04$ & $15.94\pm0.04$ & & $-6.4\pm5.4$ & $8.1\pm5.9$ & 21 & 73 & 17.2 \\
2MASS J04284199+1533535 & $15.46\pm0.01$ & $14.63\pm0.01$ & $14.20\pm0.01$ & & $1.1\pm1.3$ & $-15.1\pm1.6$ & 1.9 & 68 & 17.2 \\
2MASS J04284263+2714039 & $15.33\pm0.01$ & $14.45\pm0.01$ & $13.85\pm0.01$ & & $2.5\pm1.3$ & $-15.7\pm3.1$ & 5.8 & 71 & 17.2 \\
2MASS J04285053+1844361 & $14.65\pm0.01$ & $13.46\pm0.01$ & $12.70\pm0.01$ & & $9.3\pm2.9$ & $-9.0\pm3.8$ & 11 & 89 & 17.2 \\
2MASS J04290068+2755033 & $17.99\pm0.01$ & $16.55\pm0.01$ & $15.72\pm0.01$ & & $8.7\pm1.9$ & $-25.2\pm1.7$ & 1.8 & 57 & 17.2 \\
2MASS J04290498+2649073 & $18.01\pm0.01$ & $17.14\pm0.02$ & $16.64\pm0.02$ & & $12.2\pm5.5$ & $-9.4\pm6.2$ & 2.8 & 69 & 17.2 \\
2MASS J04292165+2701259 & $15.67\pm0.01$ & $14.18\pm0.01$ & $13.17\pm0.02$ & & $3.9\pm1.5$ & $-18.9\pm1.5$ & 1.8 & 83 & 17.2 \\
2MASS J04293008+2439550 & $18.71\pm0.04$ & $17.92\pm0.10$ & $16.92\pm0.12$ & & $18.9\pm3.3$ & $-29.4\pm3.6$ & 13 & 71 & 17.1 \\
2MASS J04294568+2630468 & $16.31\pm0.01$ & $15.05\pm0.01$ & $14.29\pm0.01$ & & $7.4\pm1.2$ & $-23.0\pm1.4$ & 1.6 & 65 & 17.2 \\
2MASS J04295422+1754041 & $15.98\pm0.03$ & $15.18\pm0.05$ & $14.46\pm0.11$ & & $8.8\pm4.0$ & $-19.5\pm2.8$ & 3.1 & 70 & 17.2 \\
2MASS J04295950+2433078 & $16.00\pm0.07$ & $14.51\pm0.01$ & $14.01\pm0.03$ & & $10.0\pm1.6$ & $-15.5\pm2.3$ & 1.8 & 66 & 17.1 \\
2MASS J04300724+2608207 & $19.24\pm0.01$ & $17.70\pm0.01$ & $16.78\pm0.01$ & & $4.4\pm1.6$ & $-19.4\pm1.8$ & 1.3 & 63 & 17.2 \\
2MASS J04302365+2359129 & $19.25\pm0.01$ & $17.70\pm0.01$ & $16.79\pm0.01$ & & $1.2\pm2.4$ & $-16.3\pm2.2$ & 1.6 & 55 & 17.2 \\
2MASS J04305171+2441475 & $16.63\pm0.01$ & $15.71\pm0.01$ & $15.11\pm0.04$ & & $1.8\pm5.2$ & $-16.5\pm2.5$ & 11 & 74 & 17.1 \\
2MASS J04305718+2556394 & $18.55\pm0.01$ & $17.10\pm0.01$ & $16.28\pm0.01$ & & $12.6\pm1.6$ & $-21.4\pm1.9$ & 1.4 & 71 & 17.2 \\
2MASS J04311907+2335047 & $17.86\pm0.01$ & $16.35\pm0.01$ & $15.47\pm0.01$ & & $6.4\pm2.2$ & $-9.8\pm2.0$ & 1.4 & 58 & 15.2 \\
2MASS J04312405+1800215 & $15.46\pm0.01$ & $14.18\pm0.01$ & $13.39\pm0.01$ & & $13.9\pm4.3$ & $-8.8\pm3.6$ & 4.7 & 62 & 15.2 \\
2MASS J04312669+2703188 & $19.25\pm0.01$ & $17.69\pm0.02$ & $16.77\pm0.01$ & & $16.7\pm2.8$ & $-17.3\pm1.6$ & 0.6 & 42 & 17.2 \\
2MASS J04313407+1808049 & $19.56\pm0.03$ & $18.37\pm0.14$ & $17.27\pm0.03$ & & $-79.0\pm25.7$ & $-28.5\pm12.6$ & 39 & 36 & 15.2 \\
2MASS J04313613+1813432 & $16.81\pm0.02$ & $16.19\pm0.03$ & $15.57\pm0.03$ & & $21.5\pm6.9$ & $-18.2\pm6.8$ & 22 & 57 & 15.2 \\
2MASS J04313747+1812244 & $17.71\pm0.10$ & $17.36\pm0.03$ & $17.07\pm0.10$ & & $14.8\pm5.7$ & $-22.6\pm7.5$ & 27 & 64 & 15.2 \\
2MASS J04314644+2506236 & $15.13\pm0.01$ & $14.13\pm0.01$ & $13.57\pm0.01$ & & $11.3\pm1.5$ & $-27.8\pm1.4$ & 1.9 & 50 & 17.2 \\
2MASS J04315968+1821305 & $16.10\pm0.02$ & $15.08\pm0.15$ & $14.05\pm0.07$ & & $5.2\pm6.7$ & $-23.1\pm3.4$ & 13 & 80 & 14.2 \\
2MASS J04320329+2528078 & $15.07\pm0.01$ & $13.91\pm0.01$ & $13.28\pm0.01$ & & $2.8\pm2.0$ & $-17.9\pm2.5$ & 3.4 & 44 & 17.1 \\
2MASS J04321540+2428597 & $14.69\pm0.02$ & $13.32\pm0.09$ & $12.59\pm0.04$ & & $14.2\pm4.6$ & $-8.3\pm6.1$ & 13 & 69 & 17.1 \\
2MASS J04321786+2422149 & $15.13\pm0.01$ & $13.93\pm0.01$ & $13.23\pm0.01$ & & $-1.0\pm3.2$ & $-16.9\pm2.6$ & 12 & 76 & 17.2 \\
2MASS J04322210+1827426 & $14.61\pm0.01$ & $13.69\pm0.01$ & $13.20\pm0.01$ & & $16.3\pm1.8$ & $-20.3\pm1.8$ & 3.4 & 81 & 14.3 \\
2MASS J04322329+2403013 & $16.29\pm0.02$ & $14.85\pm0.01$ & $14.08\pm0.01$ & & $6.6\pm2.4$ & $-18.8\pm2.2$ & 1.9 & 69 & 17.2 \\
2MASS J04322415+2251083 & $14.55\pm0.01$ & $13.64\pm0.01$ & $13.11\pm0.01$ & & $10.8\pm1.6$ & $-19.9\pm1.6$ & 1.0 & 58 & 14.3 \\
2MASS J04323205+2257266 & \nodata & $20.05\pm0.11$ & $19.08\pm0.07$ & & $13.5\pm5.1$ & $-7.1\pm5.2$ & 3.7 & 18 & 13.3 \\
2MASS J04324938+2253082 & $15.37\pm0.16$ & $13.89\pm0.01$ & $13.16\pm0.01$ & & $18.8\pm6.3$ & $-18.8\pm4.1$ & 29 & 78 & 14.3 \\
2MASS J04325026+2422115 & $20.85\pm0.03$ & $18.56\pm0.02$ & $17.12\pm0.02$ & & $1.8\pm2.9$ & $-18.1\pm2.7$ & 1.2 & 41 & 17.2 \\
2MASS J04325119+1730092 & $19.08\pm0.02$ & $17.43\pm0.01$ & $16.53\pm0.01$ & & $12.6\pm1.7$ & $-20.8\pm1.6$ & 0.7 & 61 & 17.3 \\
2MASS J04330197+2421000 & $14.56\pm0.01$ & $13.32\pm0.01$ & $12.60\pm0.01$ & & $4.9\pm1.8$ & $-19.1\pm2.1$ & 2.4 & 51 & 17.2 \\
2MASS J04330781+2616066 & $16.40\pm0.01$ & $14.89\pm0.01$ & $14.00\pm0.01$ & & $9.0\pm1.8$ & $-16.0\pm1.5$ & 2.3 & 74 & 17.2 \\
2MASS J04330945+2246487 & $17.51\pm0.02$ & $15.98\pm0.01$ & $15.20\pm0.01$ & & $-0.6\pm3.3$ & $-16.8\pm1.5$ & 2.3 & 67 & 16.2 \\
2MASS J04331435+2614235 & $18.61\pm0.01$ & $17.52\pm0.02$ & $16.88\pm0.01$ & & $9.7\pm4.3$ & $-10.4\pm4.1$ & 3.5 & 61 & 17.2 \\
2MASS J04331907+2246342 & $15.71\pm0.04$ & $14.64\pm0.01$ & $13.89\pm0.05$ & & $7.0\pm2.4$ & $-18.7\pm1.9$ & 3.2 & 74 & 16.2 \\
2MASS J04332621+2245293 & $15.93\pm0.01$ & $14.70\pm0.01$ & $13.93\pm0.01$ & & $8.0\pm2.9$ & $-12.4\pm2.2$ & 3.9 & 69 & 16.2 \\
2MASS J04332789+1758436 & $17.90\pm0.03$ & $17.19\pm0.03$ & $16.40\pm0.07$ & & $11.5\pm1.6$ & $-14.9\pm1.6$ & 0.7 & 76 & 17.3 \\
2MASS J04333905+2227207 & $16.04\pm0.01$ & $15.53\pm0.02$ & $15.10\pm0.01$ & & $6.3\pm1.9$ & $-10.3\pm4.8$ & 4.3 & 77 & 16.2 \\
2MASS J04334291+2526470 & $19.29\pm0.01$ & $17.61\pm0.01$ & $16.61\pm0.01$ & & $6.0\pm2.2$ & $-24.5\pm3.0$ & 1.3 & 43 & 17.2 \\
2MASS J04334465+2615005 & $15.98\pm0.02$ & $14.92\pm0.05$ & $13.82\pm0.03$ & & $1.8\pm2.9$ & $-17.1\pm2.7$ & 6.4 & 104 & 17.2 \\
2MASS J04335245+2612548 & $20.78\pm0.02$ & $19.03\pm0.02$ & $17.93\pm0.02$ & & $9.0\pm3.6$ & $-15.9\pm3.5$ & 1.0 & 73 & 17.2 \\
2MASS J04340619+2418508 & $17.99\pm0.01$ & $16.57\pm0.01$ & $15.75\pm0.01$ & & $8.1\pm2.9$ & $-19.9\pm2.0$ & 3.2 & 53 & 17.2 \\
2MASS J04341527+2250309 & $18.78\pm0.01$ & $17.09\pm0.01$ & $16.09\pm0.01$ & & $17.5\pm9.3$ & $-12.4\pm2.8$ & 13 & 45 & 16.2 \\
2MASS J04344544+2308027 & $16.14\pm0.01$ & $15.03\pm0.01$ & $14.40\pm0.01$ & & $9.7\pm1.2$ & $-16.1\pm1.2$ & 1.4 & 82 & 16.3 \\
2MASS J04345973+2807017 & $19.39\pm0.02$ & $18.22\pm0.01$ & $17.48\pm0.01$ & & $7.0\pm3.5$ & $-15.6\pm3.2$ & 0.8 & 37 & 17.1 \\
2MASS J04350850+2311398 & $15.73\pm0.01$ & $14.63\pm0.01$ & $14.01\pm0.01$ & & $9.4\pm1.3$ & $-19.8\pm1.1$ & 1.2 & 89 & 16.3 \\
2MASS J04354093+2411087 & $14.85\pm0.02$ & $14.12\pm0.04$ & $13.29\pm0.03$ & & $10.9\pm4.4$ & $-7.7\pm6.2$ & 16 & 74 & 17.2 \\
2MASS J04354183+2234115 & $16.26\pm0.01$ & $15.15\pm0.01$ & $14.50\pm0.01$ & & $9.6\pm1.3$ & $-16.1\pm1.5$ & 1.6 & 88 & 16.3 \\
2MASS J04354203+2252226 & $14.68\pm0.01$ & $13.59\pm0.01$ & $13.00\pm0.01$ & & $8.4\pm1.9$ & $-13.0\pm1.6$ & 1.6 & 71 & 16.3 \\
2MASS J04354526+2737130 & $19.65\pm0.01$ & $17.94\pm0.01$ & $16.99\pm0.01$ & & $8.7\pm4.3$ & $-24.7\pm1.7$ & 2.0 & 57 & 15.2 \\
2MASS J04355143+2249119 & $20.23\pm0.01$ & $18.55\pm0.01$ & $17.53\pm0.02$ & & $20.7\pm6.4$ & $-14.3\pm2.5$ & 2.7 & 59 & 16.3 \\
2MASS J04355209+2255039 & $14.78\pm0.01$ & $13.74\pm0.01$ & $13.14\pm0.01$ & & $5.9\pm1.9$ & $-4.4\pm2.2$ & 3.2 & 71 & 16.3 \\
2MASS J04355760+2253574 & $18.57\pm0.01$ & $17.55\pm0.01$ & $17.00\pm0.02$ & & $20.0\pm5.4$ & $-12.6\pm2.3$ & 4.6 & 69 & 16.3 \\
2MASS J04355949+2238291 & $17.21\pm0.03$ & $16.73\pm0.02$ & $16.25\pm0.01$ & & $13.8\pm3.2$ & $-14.0\pm3.8$ & 4.8 & 89 & 16.3 \\
2MASS J04361030+2159364 & $19.19\pm0.01$ & $17.65\pm0.02$ & $16.71\pm0.01$ & & $7.7\pm2.8$ & $-21.9\pm2.9$ & 3.8 & 70 & 16.3 \\
2MASS J04361038+2259560 & $18.33\pm0.01$ & $16.79\pm0.01$ & $15.84\pm0.01$ & & $12.6\pm3.1$ & $-15.1\pm2.4$ & 3.1 & 64 & 16.3 \\
2MASS J04362151+2351165 & $16.02\pm0.01$ & $15.05\pm0.01$ & $14.55\pm0.01$ & & $-0.4\pm1.2$ & $-16.7\pm1.5$ & 2.7 & 54 & 16.3 \\
2MASS J04363248+2421395 & $15.57\pm0.01$ & $14.24\pm0.01$ & $13.41\pm0.01$ & & $12.3\pm1.9$ & $-10.0\pm1.4$ & 1.6 & 58 & 14.3 \\
2MASS J04363893+2258119 & $18.02\pm0.01$ & $16.48\pm0.01$ & $15.55\pm0.01$ & & $13.3\pm5.7$ & $-24.9\pm6.7$ & 32 & 62 & 16.3 \\
2MASS J04373705+2331080 & \nodata & $20.75\pm0.03$ & $19.67\pm0.10$ & & $15.9\pm13.5$ & $-54.8\pm13.4$ & 0.6 & 16 & 15.0 \\
2MASS J04374333+3056563 & $15.99\pm0.01$ & $15.09\pm0.01$ & $14.56\pm0.01$ & & $6.4\pm3.6$ & $-10.6\pm2.0$ & 6.5 & 81 & 15.1 \\
2MASS J04375670+2546229 & $17.21\pm0.06$ & $16.46\pm0.07$ & $16.00\pm0.06$ & & $-4.6\pm1.6$ & $7.6\pm3.4$ & 4.9 & 62 & 16.2 \\
2MASS J04380083+2558572 & $15.79\pm0.01$ & $14.34\pm0.01$ & $13.49\pm0.01$ & & $-9.0\pm5.3$ & $-35.6\pm7.5$ & 15 & 77 & 16.2 \\
2MASS J04380191+2519266 & $16.87\pm0.01$ & $16.07\pm0.02$ & $15.57\pm0.01$ & & $29.6\pm10.0$ & $-45.3\pm23.5$ & 35 & 78 & 16.2 \\
2MASS J04381486+2611399 & $18.98\pm0.01$ & $17.66\pm0.01$ & $16.92\pm0.01$ & & $9.5\pm2.8$ & $-17.0\pm4.6$ & 4.6 & 77 & 16.2 \\
2MASS J04381630+2326402 & $14.50\pm0.01$ & $13.65\pm0.01$ & $13.18\pm0.01$ & & $8.6\pm2.9$ & $-16.2\pm1.7$ & 3.9 & 69 & 16.2 \\
2MASS J04382134+2609137 & \nodata & $14.88\pm0.07$ & $13.82\pm0.01$ & & $21.8\pm2.9$ & $-17.1\pm3.1$ & 5.7 & 54 & 16.2 \\
2MASS J04384725+1737260 & $15.57\pm0.01$ & $14.67\pm0.01$ & $14.19\pm0.01$ & & $6.0\pm1.5$ & $-19.7\pm1.8$ & 1.9 & 76 & 17.2 \\
2MASS J04385859+2336351 & $14.99\pm0.01$ & $14.00\pm0.01$ & $13.44\pm0.01$ & & $11.1\pm1.5$ & $-20.3\pm2.7$ & 1.8 & 62 & 16.3 \\
2MASS J04385871+2323595 & $15.60\pm0.01$ & $14.53\pm0.01$ & $13.94\pm0.01$ & & $5.3\pm1.7$ & $-20.0\pm2.0$ & 1.6 & 70 & 16.3 \\
2MASS J04390396+2544264 & $16.74\pm0.02$ & $15.29\pm0.01$ & $14.47\pm0.01$ & & $5.2\pm2.2$ & $-25.9\pm2.7$ & 4.5 & 66 & 16.3 \\
2MASS J04390525+2337450 & $14.92\pm0.02$ & $14.57\pm0.01$ & $14.66\pm0.02$ & & $31.8\pm16.2$ & $-31.5\pm5.6$ & 11 & 77 & 16.3 \\
2MASS J04390637+2334179 & $15.20\pm0.01$ & $14.11\pm0.01$ & $13.51\pm0.01$ & & $4.5\pm1.2$ & $-20.4\pm1.2$ & 1.3 & 67 & 16.3 \\
2MASS J04394748+2601407 & $17.54\pm0.02$ & $15.79\pm0.01$ & $14.68\pm0.01$ & & $3.5\pm2.1$ & $-11.1\pm4.0$ & 4.7 & 56 & 16.3 \\
2MASS J04400067+2358211 & $15.70\pm0.01$ & $14.57\pm0.01$ & $13.95\pm0.01$ & & $-7.8\pm4.0$ & $-37.2\pm4.6$ & 8.7 & 64 & 16.3 \\
2MASS J04400174+2556292 & $18.99\pm0.01$ & $17.25\pm0.01$ & $16.08\pm0.02$ & & $2.3\pm3.9$ & $3.9\pm10.1$ & 15 & 46 & 16.3 \\
2MASS J04400800+2605253 & $18.34\pm0.01$ & $16.66\pm0.01$ & $15.68\pm0.01$ & & $-2.2\pm2.6$ & $-11.4\pm2.8$ & 2.1 & 47 & 16.3 \\
2MASS J04403979+2519061 & $15.89\pm0.01$ & $14.59\pm0.01$ & $13.81\pm0.01$ & & $-0.1\pm5.8$ & $-8.2\pm9.8$ & 17 & 89 & 16.3 \\
2MASS J04410826+2556074 & $16.98\pm0.02$ & $16.25\pm0.03$ & $15.86\pm0.04$ & & $4.9\pm4.5$ & $-16.2\pm6.6$ & 19 & 69 & 16.3 \\
2MASS J04411078+2555116 & $17.90\pm0.07$ & $16.31\pm0.07$ & $15.57\pm0.04$ & & $-11.8\pm7.4$ & $-25.9\pm4.1$ & 20 & 68 & 16.3 \\
2MASS J04413882+2556267 & $15.09\pm0.02$ & $14.21\pm0.02$ & $13.46\pm0.05$ & & $0.0\pm5.5$ & $-27.4\pm4.2$ & 23 & 79 & 16.3 \\
2MASS J04414489+2301513 & $18.37\pm0.01$ & $16.96\pm0.01$ & $16.10\pm0.01$ & & $6.9\pm2.2$ & $-19.9\pm1.5$ & 1.4 & 59 & 16.2 \\
2MASS J04414825+2534304 & $17.81\pm0.02$ & $16.82\pm0.01$ & $15.77\pm0.02$ & & $10.9\pm2.4$ & $-16.6\pm2.7$ & 3.6 & 69 & 16.3 \\
2MASS J04422101+2520343 & $14.61\pm0.01$ & $13.60\pm0.01$ & $13.03\pm0.01$ & & $4.6\pm2.2$ & $-18.3\pm2.0$ & 16 & 64 & 16.3 \\
2MASS J04440164+1621324 & $16.64\pm0.01$ & $15.52\pm0.01$ & $14.89\pm0.01$ & & $11.3\pm2.0$ & $-21.0\pm2.3$ & 5.3 & 85 & 17.2 \\
2MASS J04442713+2512164 & $14.95\pm0.03$ & $13.91\pm0.08$ & $13.53\pm0.04$ & & $4.2\pm1.7$ & $-15.3\pm1.5$ & 2.6 & 84 & 16.2 \\
2MASS J04480632+1551251 & $17.47\pm0.01$ & $16.31\pm0.01$ & $15.59\pm0.01$ & & $13.8\pm2.0$ & $-19.0\pm1.2$ & 3.4 & 71 & 17.2 \\
2MASS J04484189+1703374 & $17.09\pm0.01$ & $15.84\pm0.01$ & $15.13\pm0.01$ & & $3.8\pm1.8$ & $-14.8\pm2.0$ & 3.5 & 76 & 17.2 \\
2MASS J04485745+2913521 & $14.97\pm0.01$ & $13.94\pm0.01$ & $13.38\pm0.01$ & & $12.9\pm6.1$ & $-17.5\pm6.3$ & 21 & 71 & 17.1 \\
2MASS J04485789+2913548 & $16.59\pm0.01$ & $15.73\pm0.04$ & $15.31\pm0.01$ & & $8.7\pm6.5$ & $-24.0\pm6.3$ & 19 & 70 & 17.1 \\
2MASS J04520668+3047175 & $19.42\pm0.02$ & $18.21\pm0.03$ & $17.31\pm0.01$ & & $9.2\pm2.6$ & $-31.6\pm1.9$ & 3.9 & 65 & 17.0 \\
2MASS J04520970+3037454 & $16.02\pm0.03$ & $15.40\pm0.05$ & $15.02\pm0.10$ & & $1.9\pm1.3$ & $-29.8\pm2.0$ & 3.0 & 82 & 17.0 \\
2MASS J04552333+3027366 & $16.55\pm0.01$ & $15.38\pm0.01$ & $14.70\pm0.01$ & & $-6.1\pm4.5$ & $-23.6\pm1.8$ & 6.5 & 71 & 17.0 \\
2MASS J04554046+3039057 & $15.63\pm0.01$ & $14.70\pm0.01$ & $14.19\pm0.01$ & & $5.0\pm1.6$ & $-22.9\pm1.5$ & 2.7 & 73 & 17.0 \\
2MASS J04554801+3028050 & $16.45\pm0.01$ & $15.37\pm0.01$ & $14.74\pm0.01$ & & $4.2\pm4.0$ & $-22.9\pm2.4$ & 3.1 & 69 & 17.0 \\
2MASS J04554969+3019400 & $15.93\pm0.01$ & $14.88\pm0.01$ & $14.29\pm0.01$ & & $5.8\pm1.7$ & $-22.5\pm1.4$ & 1.8 & 49 & 17.0 \\
2MASS J04555288+3006523 & $14.51\pm0.01$ & $13.61\pm0.01$ & $13.07\pm0.01$ & & $10.8\pm2.1$ & $-8.7\pm1.1$ & 1.8 & 53 & 16.9 \\
2MASS J04555636+3049374 & $14.79\pm0.01$ & $13.88\pm0.01$ & $13.40\pm0.01$ & & $5.9\pm0.9$ & $-23.6\pm2.1$ & 4.6 & 77 & 17.0 \\
2MASS J04574903+3015195 & $20.54\pm0.03$ & $18.82\pm0.02$ & $17.80\pm0.01$ & & $-5.2\pm4.1$ & $-24.1\pm4.0$ & 0.9 & 48 & 17.0 \\
2MASS J04591661+2840468 & $18.14\pm0.01$ & $17.54\pm0.08$ & $17.56\pm0.02$ & & $3.1\pm3.3$ & $3.1\pm2.3$ & 1.1 & 48 & 17.0 \\
2MASS J05052286+2531312 & $14.86\pm0.12$ & $13.71\pm0.07$ & $13.40\pm0.08$ & & $-0.2\pm2.8$ & $-17.9\pm4.7$ & 21 & 79 & 14.9 \\
2MASS J05064662+2104296 & $14.90\pm0.01$ & $13.95\pm0.01$ & $13.44\pm0.01$ & & $8.6\pm2.3$ & $-18.2\pm2.2$ & 4.3 & 53 & 17.1 \\
2MASS J05073903+2311068 & $14.75\pm0.01$ & $14.08\pm0.01$ & $13.55\pm0.01$ & & $6.5\pm1.7$ & $-17.4\pm3.2$ & 3.6 & 36 & 17.2 \\
PSO J077.1033+24.3809 & $21.62\pm0.10$ & $20.18\pm0.05$ & $19.21\pm0.06$ & & $14.1\pm12.5$ & $-27.1\pm12.1$ & 0.6 & 27 & 16.0 \\

\cutinhead{Unreliable fits: $\rchi\le0.3$ or $\rchi\ge40$}
2MASS J04141188+2811535 & $16.76\pm0.05$ & $15.78\pm0.03$ & $14.99\pm0.01$ & & $11.8\pm5.5$ & $-25.0\pm19.5$ & 81 & 53 & 17.2 \\
2MASS J04174955+2813318 & $15.70\pm0.02$ & $15.00\pm0.01$ & $14.47\pm0.01$ & & $-6.0\pm4.4$ & $-3.3\pm12.2$ & 59 & 90 & 17.2 \\
2MASS J04180796+2826036 & $15.14\pm0.01$ & $13.91\pm0.01$ & $13.21\pm0.01$ & & $15.0\pm3.9$ & $1.1\pm12.1$ & 51 & 87 & 17.2 \\
2MASS J04185813+2812234 & $17.16\pm0.02$ & $16.04\pm0.08$ & $15.40\pm0.06$ & & $25.4\pm6.3$ & $-81.7\pm36.5$ & 61 & 97 & 17.2 \\
2MASS J04292373+2433002 & $15.51\pm0.04$ & $14.93\pm0.10$ & $14.41\pm0.14$ & & $-23.6\pm14.6$ & $68.5\pm27.1$ & 66 & 71 & 17.1 \\
WISE J043835.50+261041.9 & $16.20\pm0.04$ & $15.69\pm0.07$ & $15.12\pm0.02$ & & $2.2\pm6.1$ & $-21.7\pm7.0$ & 44 & 65 & 5.1\tablenotemark{a} \\
2MASS J04391389+2553208 & \nodata & \nodata & $19.75\pm0.14$ & & $-2.0\pm462.7$ & $-5.4\pm65.0$ & 0.2 & 7 & 15.0 \\

\enddata

\tablecomments{The objects in this table are taken from the catalog of
  \citet{Esplin:2014he}, except for PSO~J060.3200+25.9644 and
  PSO~J077.1033+24.3809 which are new discoveries presented in this paper.  We
  adopt a photometric precision floor of 0.01~mag for the PS1 photometry,
  following the analysis of \citet{Schlafly:2012da}.  The errors reported in the
  PS1 database are formal errors that do not include systematics, and are often
  smaller.}
\tablenotetext{a}{This object does not have a 2MASS detection.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablecaption{Proper Motions of Upper Scorpius Members \label{tbl.uppersco.allpm}}
\tablecolumns{10}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
  \colhead{} &
  \multicolumn{3}{c}{Photometry} &
  \colhead{} &
  \multicolumn{5}{c}{Proper Motion} \\
  \cline{2-4} \cline{6-10}
  \colhead{Name} &
  \colhead{\ips} &
  \colhead{\zps} &
  \colhead{\yps} &
  \colhead{} &
  \colhead{\mua} & 
  \colhead{\mud} &
  \colhead{\rchi} &
  \colhead{$N_{\rm ep}$} &
  \colhead{$\Delta t$} \\
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{(\my)} &
  \colhead{(\my)} &
  \colhead{} &
  \colhead{} &
  \colhead{(yr)}
}
\startdata

\cutinhead{Reliable fits: $0.3<\rchi<40$}
2MASS J15350863$-$2532397 & $17.98\pm0.01$ & $16.86\pm0.01$ & $16.28\pm0.01$ & & $-10.2\pm6.8$ & $-13.5\pm4.8$ & 4.7 & 47 & 16.5 \\
2MASS J15355111$-$2021008 & $18.73\pm0.01$ & $17.32\pm0.01$ & $16.50\pm0.01$ & & $-11.2\pm1.6$ & $-17.6\pm2.2$ & 1.2 & 38 & 16.6 \\
2MASS J15411302$-$2308161 & $18.14\pm0.01$ & $17.02\pm0.01$ & $16.40\pm0.01$ & & $-12.1\pm2.2$ & $-22.8\pm1.9$ & 1.1 & 48 & 15.3 \\
2MASS J15420830$-$2621138 & $16.83\pm0.01$ & $15.85\pm0.01$ & $15.32\pm0.01$ & & $-10.9\pm3.3$ & $-16.8\pm6.6$ & 3.7 & 53 & 15.7 \\
2MASS J15423609$-$2108428 & $18.39\pm0.01$ & $17.02\pm0.01$ & $16.22\pm0.01$ & & $-11.1\pm6.3$ & $-13.5\pm5.0$ & 6.3 & 37 & 16.6 \\
2MASS J15433947$-$2535549 & $20.47\pm0.03$ & $18.85\pm0.02$ & $17.83\pm0.02$ & & $-15.9\pm4.5$ & $-16.6\pm4.4$ & 0.7 & 41 & 15.3 \\
2MASS J15442275$-$2136092 & $18.29\pm0.01$ & $17.23\pm0.01$ & $16.60\pm0.01$ & & $-13.2\pm2.2$ & $-28.2\pm2.1$ & 0.9 & 52 & 16.6 \\
2MASS J15453662$-$2510493 & $17.85\pm0.01$ & $16.70\pm0.01$ & $16.05\pm0.01$ & & $-10.9\pm1.8$ & $-20.2\pm2.1$ & 2.0 & 55 & 15.7 \\
2MASS J15465432$-$2556520 & $15.93\pm0.01$ & $14.93\pm0.01$ & $14.40\pm0.01$ & & $-11.3\pm1.9$ & $-15.3\pm4.1$ & 4.2 & 64 & 15.7 \\
2MASS J15470494$-$2137403 & $15.55\pm0.01$ & $14.68\pm0.01$ & $14.21\pm0.01$ & & $-5.9\pm3.7$ & $-8.5\pm3.3$ & 4.0 & 51 & 16.6 \\
2MASS J15472282$-$2139141 & $20.13\pm0.02$ & $18.72\pm0.02$ & $17.83\pm0.03$ & & $-9.2\pm2.3$ & $-21.1\pm2.3$ & 1.0 & 45 & 16.6 \\
2MASS J15472572$-$2609185 & $17.22\pm0.02$ & $16.10\pm0.01$ & $15.45\pm0.01$ & & $-13.2\pm2.0$ & $-27.5\pm2.6$ & 2.0 & 54 & 15.3 \\
2MASS J15480057$-$1815003 & $18.72\pm0.01$ & $17.38\pm0.01$ & $16.62\pm0.01$ & & $-10.8\pm2.3$ & $-21.7\pm2.3$ & 1.2 & 37 & 15.9 \\
PSO J237.1470$-$23.1489 & $18.69\pm0.01$ & $17.41\pm0.01$ & $16.61\pm0.01$ & & $-11.4\pm2.8$ & $-19.7\pm2.8$ & 2.1 & 34 & 16.6 \\
2MASS J15490414$-$2120150 & $17.14\pm0.01$ & $16.03\pm0.01$ & $15.43\pm0.01$ & & $-6.6\pm2.2$ & $-8.5\pm2.5$ & 2.0 & 59 & 16.6 \\
2MASS J15490803$-$2839550 & $16.39\pm0.01$ & $15.49\pm0.01$ & $15.02\pm0.01$ & & $-20.4\pm3.2$ & $-18.2\pm1.9$ & 4.9 & 67 & 15.7 \\
2MASS J15491602$-$2547146 & $15.92\pm0.01$ & $14.97\pm0.01$ & $14.49\pm0.01$ & & $-21.2\pm1.8$ & $-18.0\pm2.3$ & 2.3 & 47 & 15.3 \\
2MASS J15492260$-$2146574 & $14.61\pm0.01$ & $13.87\pm0.01$ & $13.49\pm0.01$ & & $-17.1\pm1.6$ & $-18.2\pm1.4$ & 2.2 & 66 & 16.6 \\
2MASS J15492909$-$2815384 & $16.01\pm0.01$ & $15.03\pm0.01$ & $14.47\pm0.01$ & & $-15.9\pm1.5$ & $-22.4\pm3.4$ & 2.2 & 54 & 15.3 \\
2MASS J15493660$-$2815141 & $16.31\pm0.01$ & $15.35\pm0.01$ & $14.86\pm0.01$ & & $-14.5\pm1.2$ & $-14.9\pm4.1$ & 2.1 & 66 & 15.7 \\
2MASS J15493784$-$2514102 & $18.73\pm0.01$ & $17.38\pm0.01$ & $16.60\pm0.01$ & & $-22.8\pm2.0$ & $-26.0\pm3.7$ & 1.5 & 45 & 15.7 \\
2MASS J15495069$-$2233511 & $17.51\pm0.01$ & $16.20\pm0.01$ & $15.47\pm0.01$ & & $24.4\pm14.9$ & $-13.6\pm5.8$ & 10 & 54 & 16.1 \\
2MASS J15495733$-$2201256 & $16.69\pm0.01$ & $15.59\pm0.01$ & $14.98\pm0.01$ & & $-9.1\pm12.7$ & $-18.5\pm2.6$ & 8.8 & 59 & 16.6 \\
2MASS J15501958$-$2805237 & $17.78\pm0.01$ & $16.70\pm0.01$ & $16.11\pm0.01$ & & $-14.6\pm1.4$ & $-16.3\pm4.8$ & 4.3 & 71 & 15.7 \\
2MASS J15511870$-$2145235 & $14.76\pm0.01$ & $13.98\pm0.01$ & $13.57\pm0.01$ & & $-10.6\pm2.3$ & $-19.6\pm4.7$ & 9.4 & 60 & 16.6 \\
2MASS J15514032$-$2146103 & $14.70\pm0.01$ & $13.88\pm0.01$ & $13.45\pm0.01$ & & $-13.1\pm2.9$ & $-17.1\pm2.0$ & 4.1 & 58 & 16.6 \\
2MASS J15514709$-$2113234 & $16.44\pm0.08$ & $15.61\pm0.07$ & $15.32\pm0.01$ & & $-9.6\pm1.0$ & $-15.3\pm1.6$ & 1.3 & 70 & 16.6 \\
2MASS J15514758$-$2329332 & $18.31\pm0.01$ & $16.96\pm0.01$ & $16.17\pm0.01$ & & $-11.5\pm1.5$ & $-16.8\pm3.8$ & 1.4 & 45 & 16.6 \\
2MASS J15521088$-$2125372 & $17.22\pm0.01$ & $16.90\pm0.12$ & $16.73\pm0.19$ & & $-9.9\pm3.9$ & $-16.1\pm2.6$ & 2.3 & 64 & 16.6 \\
2MASS J15522255$-$2313361 & $17.33\pm0.01$ & $16.11\pm0.01$ & $15.45\pm0.01$ & & $-16.5\pm1.5$ & $-17.8\pm5.0$ & 1.7 & 55 & 16.6 \\
2MASS J15524857$-$2621453 & $16.25\pm0.01$ & $15.30\pm0.01$ & $14.78\pm0.01$ & & $-16.0\pm1.3$ & $-13.9\pm7.8$ & 6.3 & 46 & 15.7 \\
2MASS J15530132$-$2114135 & $14.78\pm0.01$ & $13.93\pm0.01$ & $13.47\pm0.01$ & & $-9.5\pm1.5$ & $-20.8\pm1.9$ & 1.5 & 59 & 16.3 \\
2MASS J15541998$-$2135428 & $19.00\pm0.01$ & $17.56\pm0.01$ & $16.70\pm0.01$ & & $-7.3\pm3.0$ & $-24.1\pm2.7$ & 1.0 & 42 & 16.3 \\
2MASS J15543065$-$2536054 & $18.67\pm0.01$ & $17.41\pm0.01$ & $16.73\pm0.01$ & & $-10.6\pm2.3$ & $-19.0\pm4.6$ & 1.6 & 47 & 15.7 \\
2MASS J15543190$-$2221564 & $17.95\pm0.01$ & $16.65\pm0.01$ & $15.92\pm0.01$ & & $-18.3\pm3.5$ & $-18.5\pm3.0$ & 2.8 & 38 & 16.6 \\
2MASS J15544486$-$2843078 & $17.16\pm0.01$ & $16.15\pm0.01$ & $15.62\pm0.01$ & & $-21.1\pm4.3$ & $-31.7\pm3.6$ & 5.4 & 64 & 15.1 \\
2MASS J15550531$-$2117402 & $15.52\pm0.01$ & $14.59\pm0.01$ & $14.08\pm0.01$ & & $-10.8\pm1.7$ & $-18.1\pm2.6$ & 3.7 & 50 & 16.3 \\
2MASS J15551960$-$2751207 & $17.45\pm0.01$ & $16.30\pm0.01$ & $15.64\pm0.01$ & & $-17.7\pm2.3$ & $-33.9\pm2.0$ & 1.5 & 56 & 15.1 \\
2MASS J15552561$-$1817484 & $15.69\pm0.01$ & $14.56\pm0.01$ & $13.95\pm0.01$ & & $-8.2\pm1.4$ & $-20.2\pm1.7$ & 2.8 & 73 & 16.6 \\
2MASS J15553243$-$2308171 & $15.57\pm0.01$ & $15.12\pm0.02$ & $14.87\pm0.01$ & & $35.9\pm7.9$ & $31.8\pm11.5$ & 19 & 57 & 16.6 \\
2MASS J15555600$-$2045187 & $16.99\pm0.01$ & $16.13\pm0.05$ & $15.37\pm0.01$ & & $-11.2\pm1.6$ & $-24.4\pm1.6$ & 1.3 & 60 & 16.1 \\
2MASS J15560104$-$2338081 & $17.18\pm0.01$ & $16.04\pm0.01$ & $15.43\pm0.01$ & & $-13.6\pm1.5$ & $-20.0\pm3.2$ & 2.4 & 75 & 16.6 \\
2MASS J15560497$-$2106461 & $17.82\pm0.01$ & $16.52\pm0.01$ & $15.77\pm0.01$ & & $-13.8\pm1.1$ & $-16.9\pm4.6$ & 1.5 & 50 & 16.6 \\
2MASS J15561216$-$2354076 & \nodata & \nodata & $12.51\pm0.02$ & & $-19.7\pm3.9$ & $-30.0\pm3.0$ & 3.3 & 28 & 15.7 \\
2MASS J15561978$-$2423288 & $16.26\pm0.01$ & $15.32\pm0.01$ & $14.83\pm0.01$ & & $-3.1\pm10.5$ & $-19.0\pm3.8$ & 21 & 76 & 15.7 \\
2MASS J15562060$-$2336099 & \nodata & \nodata & $12.62\pm0.01$ & & $-12.1\pm3.1$ & $-14.2\pm3.8$ & 3.6 & 64 & 16.6 \\
2MASS J15563425$-$2003332 & $14.63\pm0.01$ & $13.73\pm0.01$ & $13.26\pm0.01$ & & $-11.3\pm1.9$ & $-17.9\pm2.8$ & 3.5 & 51 & 16.6 \\
2MASS J15570641$-$2206060 & $14.93\pm0.01$ & $14.06\pm0.01$ & $13.65\pm0.01$ & & $-11.3\pm2.9$ & $-17.1\pm2.8$ & 3.0 & 50 & 15.7 \\
2MASS J15571279$-$2343465 & $16.64\pm0.01$ & $15.59\pm0.01$ & $14.99\pm0.01$ & & $-11.9\pm1.4$ & $-15.7\pm2.2$ & 2.5 & 52 & 15.7 \\
2MASS J15572343$-$2924290 & $18.30\pm0.01$ & $17.08\pm0.01$ & $16.37\pm0.01$ & & $-17.9\pm2.6$ & $-29.1\pm3.6$ & 2.0 & 39 & 15.1 \\
2MASS J15572692$-$2715094 & $16.45\pm0.01$ & $15.57\pm0.01$ & $15.11\pm0.01$ & & $-21.5\pm1.8$ & $-48.6\pm2.8$ & 2.6 & 62 & 14.9 \\
2MASS J15572849$-$2219051 & $15.37\pm0.01$ & $14.48\pm0.01$ & $14.01\pm0.01$ & & $-16.0\pm5.2$ & $-14.6\pm3.1$ & 12 & 51 & 14.6 \\
2MASS J15572919$-$2215237 & $16.00\pm0.01$ & $15.22\pm0.01$ & $14.82\pm0.01$ & & $-29.4\pm3.5$ & $-8.1\pm2.6$ & 14 & 53 & 14.6 \\
2MASS J15572986$-$2258438 & $14.77\pm0.01$ & $13.94\pm0.01$ & $13.51\pm0.01$ & & $-26.4\pm12.0$ & $-11.2\pm4.6$ & 17 & 73 & 14.6 \\
2MASS J15573718$-$2245251 & $15.65\pm0.01$ & $15.06\pm0.01$ & $14.77\pm0.01$ & & $-9.8\pm1.6$ & $-12.0\pm1.5$ & 1.8 & 65 & 14.1 \\
2MASS J15574250$-$2226055 & $14.73\pm0.01$ & $14.03\pm0.01$ & $13.67\pm0.01$ & & $-13.2\pm1.5$ & $-21.0\pm2.7$ & 3.2 & 53 & 14.6 \\
2MASS J15574757$-$2444121 & $15.66\pm0.01$ & $14.81\pm0.01$ & $14.40\pm0.01$ & & $-12.7\pm1.3$ & $-19.1\pm5.0$ & 2.6 & 62 & 15.7 \\
2MASS J15581571$-$2021368 & $14.66\pm0.01$ & $13.81\pm0.01$ & $13.39\pm0.01$ & & $-11.1\pm2.0$ & $-21.5\pm2.9$ & 4.4 & 63 & 15.7 \\
2MASS J15581884$-$1915448 & \nodata & \nodata & $12.57\pm0.01$ & & $-8.2\pm2.3$ & $-16.7\pm3.9$ & 3.0 & 76 & 15.7 \\
2MASS J15582337$-$2151588 & $15.19\pm0.01$ & $14.25\pm0.01$ & $13.73\pm0.01$ & & $-7.5\pm2.2$ & $-19.1\pm3.2$ & 2.1 & 57 & 15.1 \\
2MASS J15582376$-$2721435 & $15.96\pm0.01$ & $15.04\pm0.01$ & $14.56\pm0.01$ & & $-6.4\pm2.1$ & $-22.9\pm2.3$ & 1.9 & 66 & 15.1 \\
2MASS J15582981$-$2310077 & $14.96\pm0.01$ & $14.08\pm0.01$ & $13.67\pm0.01$ & & $-9.4\pm1.5$ & $-18.0\pm4.9$ & 3.6 & 66 & 15.7 \\
2MASS J15583162$-$2402538 & $16.07\pm0.03$ & $15.16\pm0.01$ & $14.65\pm0.01$ & & $-13.5\pm4.2$ & $-21.1\pm4.2$ & 9.1 & 45 & 15.1 \\
2MASS J15583598$-$2348136 & $15.88\pm0.01$ & $14.96\pm0.01$ & $14.46\pm0.01$ & & $-10.3\pm3.0$ & $-24.2\pm2.4$ & 23 & 68 & 15.1 \\
2MASS J15584813$-$2141338 & $16.49\pm0.01$ & $15.51\pm0.01$ & $15.00\pm0.01$ & & $-21.9\pm1.7$ & $-30.0\pm4.0$ & 2.1 & 45 & 15.7 \\
PSO J239.7015$-$23.2665 & $20.88\pm0.05$ & $19.26\pm0.01$ & $18.24\pm0.02$ & & $-0.1\pm7.2$ & $-23.0\pm3.5$ & 0.7 & 38 & 15.7 \\
2MASS J15590193$-$2616329 & $14.84\pm0.01$ & $13.97\pm0.01$ & $13.52\pm0.01$ & & $-13.7\pm1.2$ & $-17.1\pm5.4$ & 2.8 & 50 & 16.5 \\
2MASS J15591135$-$2338002 & $17.89\pm0.01$ & $16.66\pm0.01$ & $15.97\pm0.01$ & & $-11.0\pm1.1$ & $-20.9\pm2.3$ & 3.1 & 56 & 14.6 \\
2MASS J15591244$-$2236502 & $15.64\pm0.01$ & $14.73\pm0.01$ & $14.21\pm0.01$ & & $-10.7\pm2.1$ & $-16.7\pm2.9$ & 4.8 & 60 & 14.6 \\
2MASS J15591513$-$2840411 & $15.58\pm0.01$ & $14.79\pm0.01$ & $14.39\pm0.01$ & & $-13.9\pm2.2$ & $-16.5\pm2.2$ & 4.0 & 61 & 16.5 \\
2MASS J15592591$-$2305081 & $15.64\pm0.01$ & $14.58\pm0.01$ & $14.01\pm0.01$ & & $-9.1\pm1.6$ & $-27.3\pm1.9$ & 2.4 & 60 & 15.1 \\
2MASS J15594366$-$2014396 & $17.93\pm0.01$ & $16.63\pm0.01$ & $15.87\pm0.01$ & & $-11.9\pm2.3$ & $-24.0\pm2.0$ & 2.0 & 54 & 15.1 \\
2MASS J15594439$-$1928191 & $18.37\pm0.01$ & $17.02\pm0.01$ & $16.25\pm0.01$ & & $-23.6\pm16.0$ & $-20.2\pm3.3$ & 23 & 41 & 15.1 \\
2MASS J15594802$-$2227162 & $17.80\pm0.01$ & $16.56\pm0.01$ & $15.85\pm0.01$ & & $-9.8\pm2.0$ & $-16.3\pm3.2$ & 1.4 & 57 & 15.7 \\
2MASS J15594970$-$2301576 & $15.74\pm0.01$ & $14.78\pm0.01$ & $14.25\pm0.01$ & & $-5.7\pm1.9$ & $-21.4\pm1.9$ & 2.2 & 68 & 15.1 \\
2MASS J15595868$-$1836520 & $16.83\pm0.01$ & $15.67\pm0.01$ & $15.05\pm0.01$ & & $-7.6\pm3.0$ & $-16.9\pm1.8$ & 1.5 & 61 & 15.7 \\
2MASS J16000713$-$2224066 & $15.86\pm0.01$ & $15.17\pm0.01$ & $14.83\pm0.01$ & & $-26.4\pm2.1$ & $-3.2\pm1.7$ & 3.3 & 55 & 15.7 \\
2MASS J16001610$-$1726071 & $18.04\pm0.01$ & $16.78\pm0.01$ & $16.07\pm0.01$ & & $-8.5\pm1.2$ & $-10.6\pm1.9$ & 1.4 & 84 & 16.7 \\
2MASS J16001730$-$2236504 & \nodata & \nodata & $12.61\pm0.04$ & & $-16.4\pm7.7$ & $-30.0\pm11.8$ & 13 & 40 & 15.7 \\
2MASS J16001944$-$2256287 & $18.33\pm0.01$ & $17.00\pm0.01$ & $16.24\pm0.01$ & & $-11.0\pm2.1$ & $-19.2\pm4.8$ & 1.5 & 56 & 15.7 \\
2MASS J16002323$-$2329595 & $18.40\pm0.02$ & $17.04\pm0.01$ & $16.23\pm0.02$ & & $51.4\pm32.0$ & $-46.1\pm16.0$ & 23 & 36 & 15.7 \\
2MASS J16002631$-$2259412 & $15.31\pm0.01$ & $14.32\pm0.01$ & $13.78\pm0.01$ & & $-10.0\pm1.8$ & $-23.5\pm2.0$ & 2.7 & 69 & 15.1 \\
2MASS J16002669$-$2056316 & $16.45\pm0.01$ & $15.50\pm0.01$ & $14.97\pm0.01$ & & $-3.4\pm3.1$ & $-11.1\pm5.5$ & 7.0 & 75 & 15.7 \\
2MASS J16003023$-$2334457 & $15.85\pm0.01$ & $14.83\pm0.01$ & $14.30\pm0.01$ & & $-10.8\pm1.1$ & $-15.6\pm2.7$ & 2.7 & 57 & 15.7 \\
2MASS J16004318$-$2229143 & $19.17\pm0.01$ & $17.77\pm0.01$ & $17.00\pm0.01$ & & $-10.8\pm1.6$ & $-17.2\pm3.4$ & 1.5 & 54 & 15.7 \\
2MASS J16005065$-$1927502 & $15.71\pm0.01$ & $14.61\pm0.02$ & $13.95\pm0.01$ & & $-4.2\pm2.1$ & $-18.1\pm2.2$ & 4.5 & 69 & 15.1 \\
2MASS J16005265$-$2812087 & $16.65\pm0.01$ & $15.66\pm0.01$ & $15.10\pm0.01$ & & $-6.8\pm1.6$ & $-28.8\pm1.6$ & 1.5 & 73 & 15.9 \\
2MASS J16010605$-$2215246 & $14.90\pm0.01$ & $14.12\pm0.01$ & $13.70\pm0.01$ & & $-8.1\pm1.9$ & $-29.2\pm2.8$ & 2.7 & 57 & 15.1 \\
2MASS J16011915$-$2306394 & $16.86\pm0.01$ & $15.78\pm0.01$ & $15.19\pm0.01$ & & $-16.6\pm2.3$ & $-27.9\pm3.7$ & 3.4 & 50 & 15.1 \\
2MASS J16012238$-$2708194 & $18.80\pm0.01$ & $17.38\pm0.01$ & $16.55\pm0.01$ & & $-6.7\pm2.4$ & $-20.1\pm3.8$ & 2.1 & 58 & 16.5 \\
2MASS J16012902$-$2509069 & \nodata & \nodata & $12.67\pm0.01$ & & $-10.9\pm1.6$ & $-100.6\pm32.4$ & 27 & 69 & 16.5 \\
2MASS J16014157$-$2111380 & $15.88\pm0.02$ & $14.89\pm0.04$ & $14.38\pm0.01$ & & $-10.2\pm1.4$ & $-17.5\pm2.2$ & 1.7 & 76 & 16.5 \\
2MASS J16014528$-$2138551 & $18.91\pm0.01$ & $17.64\pm0.01$ & $16.92\pm0.01$ & & $-6.3\pm2.3$ & $-10.4\pm1.7$ & 1.8 & 64 & 16.5 \\
2MASS J16014769$-$2441011 & $16.85\pm0.01$ & $15.89\pm0.01$ & $15.38\pm0.01$ & & $-7.9\pm1.7$ & $-15.7\pm5.7$ & 2.1 & 46 & 16.5 \\
2MASS J16014955$-$2351082 & $15.64\pm0.01$ & $14.76\pm0.01$ & $14.30\pm0.01$ & & $-10.4\pm1.9$ & $-19.3\pm1.7$ & 4.1 & 54 & 16.5 \\
2MASS J16015498$-$2131230 & $16.22\pm0.01$ & $15.23\pm0.01$ & $14.69\pm0.01$ & & $-14.6\pm3.4$ & $-23.2\pm1.6$ & 12 & 66 & 16.0 \\
2MASS J16015976$-$1952202 & $15.29\pm0.01$ & $14.36\pm0.01$ & $13.89\pm0.01$ & & $-15.3\pm2.0$ & $-27.8\pm2.2$ & 3.1 & 66 & 16.0 \\
2MASS J16020287$-$2236139 & $14.77\pm0.01$ & $14.32\pm0.01$ & $14.10\pm0.01$ & & $-22.0\pm8.6$ & $-50.3\pm9.1$ & 15 & 50 & 16.5 \\
2MASS J16020429$-$2050425 & $16.05\pm0.01$ & $14.98\pm0.01$ & $14.38\pm0.01$ & & $-5.1\pm1.6$ & $-18.0\pm3.9$ & 2.8 & 79 & 16.5 \\
2MASS J16021096$-$2007495 & $15.16\pm0.01$ & $14.28\pm0.01$ & $13.83\pm0.01$ & & $-6.0\pm1.6$ & $-13.9\pm3.6$ & 3.1 & 78 & 16.5 \\
2MASS J16021489$-$2438325 & $14.93\pm0.01$ & $14.01\pm0.01$ & $13.52\pm0.01$ & & $-16.8\pm1.5$ & $-34.8\pm2.9$ & 2.4 & 41 & 15.9 \\
2MASS J16022357$-$2259332 & $14.89\pm0.01$ & $13.91\pm0.01$ & $13.38\pm0.01$ & & $-10.8\pm2.0$ & $-17.2\pm5.1$ & 2.9 & 56 & 16.5 \\
2MASS J16022616$-$2002403 & $14.65\pm0.01$ & $13.79\pm0.01$ & $13.34\pm0.01$ & & $-6.9\pm1.1$ & $-14.2\pm7.5$ & 4.4 & 83 & 16.5 \\
2MASS J16023185$-$2132340 & $15.65\pm0.01$ & $14.73\pm0.01$ & $14.20\pm0.01$ & & $-7.2\pm3.6$ & $-16.6\pm3.4$ & 4.5 & 39 & 16.5 \\
2MASS J16023227$-$2200486 & $16.57\pm0.01$ & $15.48\pm0.01$ & $14.88\pm0.01$ & & $-10.4\pm1.5$ & $-20.2\pm1.8$ & 1.4 & 64 & 16.0 \\
2MASS J16023418$-$2200354 & $16.25\pm0.01$ & $15.02\pm0.01$ & $14.37\pm0.01$ & & $-11.9\pm1.7$ & $-22.9\pm1.3$ & 1.7 & 70 & 16.0 \\
2MASS J16023587$-$2320170 & \nodata & \nodata & $12.53\pm0.01$ & & $-10.8\pm3.4$ & $-27.7\pm6.3$ & 8.8 & 39 & 16.5 \\
2MASS J16024142$-$2248419 & $16.20\pm0.01$ & $15.17\pm0.01$ & $14.56\pm0.01$ & & $-10.9\pm2.0$ & $-20.1\pm6.2$ & 3.6 & 42 & 16.5 \\
2MASS J16024152$-$2138245 & $15.05\pm0.01$ & $14.22\pm0.01$ & $13.72\pm0.01$ & & $-11.7\pm1.6$ & $-13.9\pm2.8$ & 3.5 & 71 & 16.5 \\
2MASS J16024448$-$2543323 & $14.68\pm0.01$ & $13.93\pm0.01$ & $13.57\pm0.01$ & & $-12.5\pm3.3$ & $-16.2\pm4.2$ & 5.9 & 75 & 16.5 \\
2MASS J16024544$-$1930377 & $15.08\pm0.01$ & $14.12\pm0.01$ & $13.60\pm0.01$ & & $-6.7\pm1.1$ & $-14.9\pm2.6$ & 3.0 & 87 & 16.0 \\
2MASS J16024546$-$1946034 & $15.25\pm0.01$ & $14.65\pm0.01$ & $14.33\pm0.01$ & & $-3.5\pm1.1$ & $6.5\pm5.5$ & 3.1 & 95 & 16.5 \\
2MASS J16024575$-$2304509 & $15.35\pm0.01$ & $14.38\pm0.01$ & $13.87\pm0.01$ & & $-21.3\pm1.8$ & $-26.6\pm6.1$ & 3.3 & 56 & 16.5 \\
2MASS J16025116$-$2401502 & $15.67\pm0.01$ & $14.65\pm0.01$ & $14.04\pm0.01$ & & $-16.5\pm5.6$ & $-10.1\pm12.3$ & 24 & 46 & 16.5 \\
2MASS J16025214$-$2121296 & $18.52\pm0.01$ & $17.10\pm0.02$ & $16.34\pm0.01$ & & $-5.4\pm1.9$ & $-17.6\pm1.9$ & 2.1 & 54 & 16.5 \\
2MASS J16025529$-$1922431 & $16.06\pm0.01$ & $14.95\pm0.01$ & $14.33\pm0.01$ & & $-11.0\pm1.8$ & $-19.5\pm1.5$ & 2.2 & 97 & 16.0 \\
2MASS J16030161$-$2207523 & $15.70\pm0.01$ & $14.78\pm0.01$ & $14.27\pm0.01$ & & $-9.1\pm2.1$ & $-18.7\pm4.4$ & 4.1 & 51 & 16.5 \\
2MASS J16031329$-$2112569 & $14.98\pm0.01$ & $14.12\pm0.01$ & $13.62\pm0.01$ & & $-9.5\pm1.9$ & $-19.3\pm3.1$ & 3.3 & 83 & 16.5 \\
2MASS J16031491$-$2234454 & $14.59\pm0.01$ & $13.62\pm0.01$ & $13.13\pm0.01$ & & $-9.7\pm1.4$ & $-19.0\pm7.0$ & 3.9 & 51 & 16.5 \\
2MASS J16032625$-$2155378 & $15.46\pm0.01$ & $14.56\pm0.01$ & $14.05\pm0.01$ & & $-11.3\pm1.5$ & $-19.1\pm2.9$ & 2.2 & 67 & 16.5 \\
2MASS J16032940$-$1955038 & $14.62\pm0.01$ & $13.81\pm0.01$ & $13.39\pm0.01$ & & $-3.9\pm1.1$ & $-12.8\pm2.8$ & 5.2 & 93 & 16.5 \\
2MASS J16033471$-$1829303 & $15.54\pm0.01$ & $14.56\pm0.01$ & $14.02\pm0.01$ & & $-7.0\pm1.0$ & $-16.5\pm1.5$ & 2.3 & 84 & 16.5 \\
2MASS J16034030$-$2335237 & $14.79\pm0.01$ & $14.01\pm0.01$ & $13.61\pm0.01$ & & $-10.2\pm2.9$ & $-16.9\pm6.9$ & 5.6 & 51 & 16.5 \\
2MASS J16035175$-$2140154 & $14.57\pm0.01$ & $13.55\pm0.01$ & $13.00\pm0.01$ & & $-9.3\pm1.5$ & $-24.4\pm2.1$ & 2.1 & 70 & 16.0 \\
2MASS J16035404$-$2509393 & $14.91\pm0.01$ & $14.08\pm0.01$ & $13.64\pm0.01$ & & $-10.5\pm2.0$ & $-21.9\pm5.4$ & 6.3 & 61 & 16.5 \\
2MASS J16035652$-$2357250 & $16.51\pm0.01$ & $15.59\pm0.01$ & $15.08\pm0.01$ & & $-8.6\pm1.1$ & $-16.1\pm4.2$ & 1.9 & 47 & 16.5 \\
2MASS J16041792$-$1941505 & $16.65\pm0.01$ & $15.47\pm0.01$ & $14.91\pm0.01$ & & $-5.7\pm1.4$ & $-16.2\pm2.2$ & 1.5 & 78 & 16.5 \\
2MASS J16042796$-$1904337 & $14.77\pm0.01$ & $13.93\pm0.01$ & $13.46\pm0.01$ & & $-1.8\pm1.7$ & $-16.9\pm4.4$ & 8.5 & 78 & 16.5 \\
2MASS J16043565$-$1948302 & $15.02\pm0.01$ & $14.10\pm0.01$ & $13.58\pm0.01$ & & $-9.1\pm1.7$ & $-21.8\pm2.3$ & 3.2 & 70 & 15.9 \\
2MASS J16044026$-$2254323 & $18.00\pm0.01$ & $16.72\pm0.01$ & $16.18\pm0.04$ & & $-10.6\pm3.3$ & $-17.4\pm2.7$ & 5.0 & 49 & 16.5 \\
2MASS J16044068$-$1946538 & $16.56\pm0.01$ & $15.53\pm0.01$ & $14.96\pm0.01$ & & $-5.8\pm1.9$ & $-14.8\pm3.5$ & 5.7 & 91 & 16.5 \\
2MASS J16044075$-$1936525 & $17.04\pm0.01$ & $15.84\pm0.01$ & $15.15\pm0.01$ & & $-8.7\pm2.9$ & $-16.5\pm4.8$ & 2.0 & 74 & 16.5 \\
2MASS J16044303$-$2318258 & $17.14\pm0.01$ & $15.98\pm0.01$ & $15.31\pm0.01$ & & $-8.7\pm1.5$ & $-17.9\pm2.4$ & 1.5 & 88 & 16.5 \\
2MASS J16044930$-$2045581 & $19.21\pm0.01$ & $17.76\pm0.01$ & $16.90\pm0.01$ & & $-6.0\pm1.6$ & $-16.9\pm2.4$ & 1.4 & 47 & 16.5 \\
2MASS J16044997$-$2038353 & $14.86\pm0.01$ & $13.90\pm0.01$ & $13.40\pm0.01$ & & $-6.9\pm2.0$ & $-16.1\pm5.2$ & 4.8 & 74 & 16.5 \\
2MASS J16045199$-$2224108 & $17.85\pm0.01$ & $16.44\pm0.01$ & $15.65\pm0.01$ & & $-9.1\pm2.1$ & $-20.4\pm2.1$ & 1.0 & 52 & 15.9 \\
2MASS J16045379$-$2002271 & $16.38\pm0.01$ & $15.40\pm0.01$ & $14.87\pm0.01$ & & $-7.8\pm0.8$ & $-16.1\pm2.0$ & 1.6 & 81 & 16.5 \\
2MASS J16045581$-$2307438 & $17.38\pm0.01$ & $16.14\pm0.01$ & $15.42\pm0.01$ & & $-6.4\pm3.6$ & $-18.2\pm5.7$ & 2.4 & 72 & 16.5 \\
2MASS J16045716$-$2104160 & $15.07\pm0.01$ & $14.27\pm0.01$ & $13.84\pm0.01$ & & $-7.5\pm2.2$ & $-19.5\pm5.8$ & 2.5 & 67 & 16.5 \\
2MASS J16050231$-$1941554 & $15.14\pm0.01$ & $14.32\pm0.01$ & $13.89\pm0.01$ & & $-7.2\pm2.3$ & $-14.8\pm6.0$ & 7.1 & 79 & 16.5 \\
2MASS J16050474$-$1956274 & \nodata & \nodata & $12.54\pm0.01$ & & $-0.7\pm4.7$ & $-17.4\pm5.6$ & 24 & 81 & 16.5 \\
2MASS J16051403$-$2406524 & $16.16\pm0.01$ & $15.01\pm0.01$ & $14.39\pm0.01$ & & $-12.0\pm1.4$ & $-24.1\pm1.7$ & 1.6 & 80 & 16.0 \\
2MASS J16051615$-$1938310 & $15.03\pm0.01$ & $14.21\pm0.01$ & $13.80\pm0.01$ & & $-6.0\pm2.3$ & $-18.3\pm5.3$ & 3.4 & 59 & 16.5 \\
2MASS J16052556$-$2035397 & $15.05\pm0.01$ & $14.09\pm0.01$ & $13.57\pm0.01$ & & $-5.8\pm3.2$ & $-33.3\pm6.8$ & 4.7 & 71 & 16.5 \\
2MASS J16052787$-$2115510 & $15.87\pm0.01$ & $15.00\pm0.01$ & $14.51\pm0.01$ & & $-7.2\pm1.8$ & $-14.1\pm2.6$ & 2.5 & 85 & 16.5 \\
2MASS J16053077$-$2246200 & $17.18\pm0.01$ & $16.03\pm0.01$ & $15.38\pm0.01$ & & $-12.1\pm3.0$ & $-21.9\pm2.2$ & 2.1 & 71 & 15.1 \\
2MASS J16053128$-$1926240 & $15.35\pm0.01$ & $14.43\pm0.01$ & $13.93\pm0.01$ & & $-8.4\pm2.1$ & $-21.1\pm1.7$ & 1.6 & 64 & 15.1 \\
2MASS J16053215$-$1933159 & $15.49\pm0.01$ & $14.67\pm0.01$ & $14.28\pm0.01$ & & $-7.4\pm1.2$ & $-15.6\pm3.4$ & 2.0 & 57 & 15.7 \\
2MASS J16054416$-$2155054 & $14.91\pm0.01$ & $13.94\pm0.01$ & $13.40\pm0.01$ & & $-14.0\pm2.0$ & $-36.0\pm4.4$ & 4.3 & 67 & 15.1 \\
2MASS J16054565$-$1948353 & $15.49\pm0.01$ & $14.61\pm0.01$ & $14.14\pm0.01$ & & $-7.5\pm1.4$ & $-15.4\pm4.4$ & 2.6 & 64 & 15.7 \\
2MASS J16054778$-$1945263 & $14.88\pm0.01$ & $14.05\pm0.01$ & $13.63\pm0.01$ & & $-5.2\pm1.1$ & $-13.6\pm4.8$ & 2.9 & 76 & 15.7 \\
2MASS J16055407$-$1818443 & $16.78\pm0.01$ & $15.64\pm0.01$ & $15.00\pm0.01$ & & $-4.8\pm2.0$ & $-14.7\pm1.4$ & 1.6 & 68 & 15.7 \\
2MASS J16055409$-$1818488 & $21.26\pm0.10$ & $19.66\pm0.03$ & $18.71\pm0.09$ & & $-16.2\pm6.2$ & $-31.7\pm5.9$ & 1.2 & 15 & 14.1 \\
2MASS J16060374$-$2219298 & $20.55\pm0.04$ & $18.94\pm0.02$ & $17.97\pm0.01$ & & $7.4\pm7.9$ & $-13.3\pm2.7$ & 0.9 & 36 & 15.7 \\
2MASS J16060391$-$2056443 & $17.34\pm0.01$ & $16.02\pm0.01$ & $15.27\pm0.01$ & & $-8.6\pm2.1$ & $-20.0\pm4.4$ & 2.9 & 62 & 15.1 \\
2MASS J16060629$-$2335133 & $20.70\pm0.04$ & $19.23\pm0.01$ & $18.28\pm0.01$ & & $-7.5\pm6.5$ & $-18.1\pm6.4$ & 1.0 & 31 & 15.1 \\
2MASS J16061144$-$1935405 & $15.82\pm0.03$ & $14.96\pm0.01$ & $14.32\pm0.01$ & & $-4.7\pm3.4$ & $-13.1\pm1.7$ & 2.4 & 65 & 15.7 \\
2MASS J16061199$-$1935331 & $15.05\pm0.01$ & $14.05\pm0.01$ & $13.50\pm0.01$ & & $-6.0\pm1.7$ & $-15.0\pm1.7$ & 2.2 & 62 & 15.7 \\
2MASS J16061935$-$1923326 & $15.20\pm0.01$ & $14.31\pm0.01$ & $13.84\pm0.01$ & & $-4.1\pm2.8$ & $-25.2\pm2.7$ & 5.1 & 71 & 15.1 \\
2MASS J16062277$-$2011243 & $14.61\pm0.01$ & $13.84\pm0.01$ & $13.42\pm0.01$ & & $-8.1\pm3.3$ & $-15.3\pm2.9$ & 4.2 & 80 & 15.7 \\
2MASS J16062389$-$1941165 & $14.77\pm0.01$ & $13.82\pm0.01$ & $13.30\pm0.01$ & & $-6.0\pm1.2$ & $-21.9\pm1.9$ & 1.7 & 78 & 15.1 \\
2MASS J16062637$-$2306113 & $16.08\pm0.01$ & $15.17\pm0.01$ & $14.69\pm0.01$ & & $-5.8\pm2.3$ & $-14.2\pm4.2$ & 2.7 & 74 & 15.7 \\
2MASS J16062860$-$2043317 & $14.65\pm0.01$ & $13.71\pm0.01$ & $13.16\pm0.01$ & & $-12.4\pm1.2$ & $-13.3\pm4.9$ & 3.4 & 87 & 15.7 \\
2MASS J16062870$-$2856580 & $16.54\pm0.01$ & $15.57\pm0.01$ & $15.04\pm0.01$ & & $-3.9\pm1.7$ & $-19.4\pm1.7$ & 1.7 & 72 & 15.9 \\
2MASS J16063210$-$2020538 & $15.87\pm0.01$ & $14.95\pm0.01$ & $14.46\pm0.01$ & & $-19.5\pm8.9$ & $-9.6\pm8.1$ & 18 & 75 & 15.8 \\
2MASS J16063461$-$2255043 & $14.72\pm0.01$ & $13.86\pm0.01$ & $13.39\pm0.01$ & & $-10.0\pm1.6$ & $-21.0\pm2.4$ & 2.5 & 51 & 15.9 \\
2MASS J16063539$-$2516510 & $15.26\pm0.01$ & $14.41\pm0.01$ & $13.97\pm0.01$ & & $-9.6\pm1.4$ & $-20.6\pm5.1$ & 3.5 & 53 & 16.5 \\
2MASS J16063922$-$2248340 & $15.09\pm0.01$ & $14.24\pm0.01$ & $13.78\pm0.01$ & & $-4.0\pm2.3$ & $-25.8\pm4.9$ & 12 & 77 & 16.4 \\
2MASS J16064102$-$2455489 & $15.70\pm0.01$ & $14.89\pm0.01$ & $14.41\pm0.01$ & & $-10.3\pm1.8$ & $-20.0\pm4.1$ & 4.7 & 64 & 16.5 \\
2MASS J16064266$-$1851140 & $18.26\pm0.01$ & $16.86\pm0.01$ & $16.04\pm0.01$ & & $-7.4\pm2.1$ & $-20.8\pm2.1$ & 1.4 & 47 & 15.9 \\
2MASS J16064818$-$2230400 & $19.06\pm0.01$ & $17.61\pm0.01$ & $16.75\pm0.01$ & & $-8.0\pm1.4$ & $-16.3\pm4.0$ & 1.2 & 42 & 16.4 \\
2MASS J16065018$-$2309539 & $14.57\pm0.01$ & $13.74\pm0.01$ & $13.29\pm0.01$ & & $-7.0\pm1.9$ & $-22.4\pm2.4$ & 5.2 & 74 & 16.4 \\
2MASS J16070009$-$2043102 & $14.50\pm0.01$ & $13.70\pm0.01$ & $13.25\pm0.01$ & & $-7.9\pm1.4$ & $-20.7\pm3.8$ & 6.1 & 76 & 15.7 \\
2MASS J16070051$-$2206362 & \nodata & $13.05\pm0.01$ & $12.71\pm0.01$ & & $-12.2\pm1.1$ & $-19.9\pm2.3$ & 1.9 & 92 & 15.7 \\
2MASS J16070169$-$2028579 & $16.67\pm0.01$ & $15.74\pm0.01$ & $15.04\pm0.01$ & & $-8.5\pm2.2$ & $-24.7\pm3.1$ & 3.2 & 70 & 15.1 \\
2MASS J16070474$-$2015557 & $15.14\pm0.01$ & $14.32\pm0.01$ & $13.88\pm0.01$ & & $-5.0\pm1.2$ & $-14.7\pm5.0$ & 3.0 & 84 & 15.7 \\
2MASS J16070700$-$2515127 & $14.51\pm0.01$ & $13.76\pm0.01$ & $13.37\pm0.01$ & & $-11.6\pm2.2$ & $-16.7\pm9.6$ & 6.4 & 48 & 16.5 \\
2MASS J16070873$-$1927341 & $14.71\pm0.01$ & $13.95\pm0.01$ & $13.51\pm0.01$ & & $-9.0\pm2.4$ & $-14.3\pm2.0$ & 4.3 & 75 & 15.7 \\
2MASS J16071007$-$1917046 & $15.64\pm0.01$ & $14.66\pm0.01$ & $14.14\pm0.01$ & & $-13.6\pm2.0$ & $-23.7\pm3.1$ & 3.7 & 81 & 15.1 \\
2MASS J16071348$-$2106016 & $15.35\pm0.01$ & $14.41\pm0.01$ & $13.89\pm0.01$ & & $-10.0\pm1.3$ & $-24.6\pm2.2$ & 2.3 & 85 & 15.1 \\
2MASS J16071478$-$2321011 & \nodata & $19.81\pm0.01$ & $18.74\pm0.02$ & & $0.2\pm12.2$ & $-16.3\pm11.0$ & 0.7 & 17 & 14.3 \\
2MASS J16071750$-$1820348 & $18.95\pm0.01$ & $17.48\pm0.01$ & $16.72\pm0.04$ & & $-4.5\pm2.6$ & $-21.1\pm3.3$ & 2.9 & 50 & 15.7 \\
2MASS J16072240$-$2011581 & $15.75\pm0.01$ & $14.76\pm0.01$ & $14.19\pm0.01$ & & $-7.2\pm1.9$ & $-25.8\pm2.0$ & 4.8 & 85 & 15.1 \\
2MASS J16072382$-$2211018 & $19.51\pm0.02$ & $17.93\pm0.01$ & $17.05\pm0.01$ & & $-19.5\pm6.0$ & $-21.7\pm6.9$ & 4.1 & 53 & 15.7 \\
2MASS J16072641$-$2144169 & $17.98\pm0.01$ & $16.85\pm0.01$ & $16.21\pm0.01$ & & $-9.2\pm2.4$ & $-20.7\pm4.3$ & 2.7 & 62 & 15.1 \\
2MASS J16072754$-$2018344 & $15.76\pm0.01$ & $14.66\pm0.01$ & $14.04\pm0.01$ & & $-6.2\pm3.6$ & $-23.6\pm2.3$ & 13 & 70 & 15.1 \\
2MASS J16072853$-$2407543 & \nodata & \nodata & $12.55\pm0.01$ & & $-3.2\pm13.0$ & $-20.8\pm11.8$ & 16 & 62 & 16.5 \\
2MASS J16073556$-$2027134 & $15.80\pm0.01$ & $14.92\pm0.01$ & $14.43\pm0.01$ & & $-8.2\pm1.5$ & $-22.8\pm2.7$ & 2.6 & 64 & 15.1 \\
2MASS J16073799$-$2242468 & \nodata & $19.99\pm0.02$ & $18.93\pm0.03$ & & $-14.4\pm10.3$ & $-16.5\pm10.3$ & 0.9 & 36 & 14.8 \\
2MASS J16074036$-$2357019 & $16.88\pm0.01$ & $15.80\pm0.01$ & $15.21\pm0.01$ & & $-7.0\pm1.8$ & $-20.3\pm2.5$ & 3.0 & 73 & 15.7 \\
2MASS J16074200$-$2107302 & $15.12\pm0.01$ & $14.23\pm0.01$ & $13.77\pm0.01$ & & $-4.7\pm2.2$ & $-14.4\pm4.5$ & 4.5 & 82 & 15.7 \\
2MASS J16074522$-$2222574 & $15.30\pm0.01$ & $14.41\pm0.01$ & $13.91\pm0.01$ & & $-9.7\pm1.4$ & $-11.9\pm3.6$ & 3.1 & 73 & 15.7 \\
2MASS J16075039$-$2221021 & $15.18\pm0.01$ & $14.27\pm0.01$ & $13.79\pm0.01$ & & $-8.3\pm2.8$ & $-19.9\pm3.1$ & 4.2 & 70 & 15.1 \\
2MASS J16075567$-$2443267 & $16.75\pm0.01$ & $15.78\pm0.01$ & $15.28\pm0.01$ & & $-8.2\pm7.5$ & $-17.1\pm2.9$ & 16 & 60 & 16.5 \\
2MASS J16075850$-$2039485 & $16.88\pm0.01$ & $15.78\pm0.01$ & $15.18\pm0.01$ & & $-4.6\pm3.1$ & $-22.6\pm6.0$ & 7.2 & 85 & 15.7 \\
2MASS J16080051$-$2040289 & $15.27\pm0.01$ & $14.33\pm0.01$ & $13.81\pm0.01$ & & $-0.7\pm4.5$ & $-28.2\pm6.3$ & 13 & 84 & 15.1 \\
2MASS J16080217$-$2259057 & $15.15\pm0.01$ & $14.18\pm0.01$ & $13.68\pm0.01$ & & $-8.4\pm1.2$ & $-14.8\pm3.7$ & 2.2 & 62 & 15.7 \\
2MASS J16080245$-$2531392 & $14.61\pm0.01$ & $13.75\pm0.01$ & $13.28\pm0.01$ & & $-14.8\pm2.7$ & $-17.8\pm3.5$ & 4.1 & 57 & 16.5 \\
2MASS J16080370$-$1812385 & $16.78\pm0.01$ & $16.10\pm0.01$ & $15.79\pm0.01$ & & $34.8\pm17.5$ & $17.1\pm11.7$ & 10 & 65 & 15.7 \\
2MASS J16080745$-$2345055 & $17.93\pm0.01$ & $16.74\pm0.01$ & $16.05\pm0.01$ & & $-5.0\pm7.0$ & $-17.7\pm4.8$ & 3.1 & 63 & 15.7 \\
2MASS J16081081$-$2229428 & $15.62\pm0.01$ & $14.61\pm0.01$ & $14.08\pm0.01$ & & $-4.4\pm2.1$ & $-20.7\pm3.2$ & 2.0 & 68 & 15.7 \\
2MASS J16081758$-$2348508 & $16.66\pm0.01$ & $15.64\pm0.01$ & $15.08\pm0.02$ & & $-6.5\pm5.7$ & $-18.9\pm5.2$ & 3.3 & 57 & 15.7 \\
2MASS J16081843$-$2232248 & $20.92\pm0.04$ & $19.26\pm0.02$ & $18.18\pm0.01$ & & $-11.7\pm5.6$ & $-26.7\pm5.5$ & 0.7 & 46 & 15.1 \\
2MASS J16082096$-$1832197 & $17.66\pm0.01$ & $16.52\pm0.01$ & $15.87\pm0.01$ & & $-15.6\pm1.6$ & $-18.3\pm3.3$ & 2.7 & 57 & 15.7 \\
2MASS J16082229$-$2217029 & $15.96\pm0.01$ & $15.00\pm0.01$ & $14.47\pm0.01$ & & $-19.1\pm4.1$ & $-25.9\pm1.9$ & 11 & 53 & 15.7 \\
2MASS J16082751$-$1949047 & $14.52\pm0.01$ & $13.61\pm0.01$ & $13.10\pm0.01$ & & $10.7\pm6.2$ & $-6.2\pm8.0$ & 5.0 & 74 & 15.7 \\
2MASS J16082847$-$2315103 & $20.03\pm0.02$ & $18.43\pm0.01$ & $17.47\pm0.01$ & & $-8.6\pm4.0$ & $-30.8\pm3.9$ & 1.2 & 41 & 15.1 \\
2MASS J16083048$-$2335109 & $19.08\pm0.01$ & $17.58\pm0.01$ & $16.75\pm0.01$ & & $-12.3\pm4.1$ & $-18.7\pm4.4$ & 1.4 & 45 & 15.7 \\
2MASS J16083455$-$2211559 & $15.36\pm0.01$ & $14.47\pm0.01$ & $13.97\pm0.01$ & & $-9.8\pm1.7$ & $-18.7\pm3.8$ & 3.4 & 81 & 15.7 \\
2MASS J16083659$-$1802497 & $16.26\pm0.01$ & $15.10\pm0.01$ & $14.42\pm0.01$ & & $-5.4\pm1.5$ & $-17.7\pm4.7$ & 4.1 & 88 & 15.7 \\
2MASS J16084171$-$1856107 & $15.46\pm0.01$ & $14.38\pm0.01$ & $13.79\pm0.01$ & & $-6.5\pm1.5$ & $-18.6\pm1.6$ & 1.9 & 73 & 15.1 \\
2MASS J16084565$-$2430000 & $14.73\pm0.01$ & $13.93\pm0.01$ & $13.54\pm0.01$ & & $-10.6\pm1.4$ & $-14.3\pm5.2$ & 3.3 & 75 & 16.5 \\
2MASS J16084744$-$2235477 & $20.14\pm0.02$ & $18.56\pm0.01$ & $17.66\pm0.01$ & & $0.1\pm4.5$ & $-27.3\pm4.5$ & 0.8 & 46 & 15.1 \\
2MASS J16084836$-$2341209 & $15.43\pm0.01$ & $14.46\pm0.01$ & $13.98\pm0.01$ & & $-9.4\pm2.3$ & $-17.6\pm4.9$ & 3.9 & 72 & 15.7 \\
2MASS J16085871$-$2449363 & $14.86\pm0.01$ & $14.08\pm0.01$ & $13.68\pm0.01$ & & $-10.0\pm1.8$ & $-15.4\pm4.9$ & 7.2 & 82 & 16.5 \\
2MASS J16090002$-$1908368 & $14.75\pm0.01$ & $13.87\pm0.01$ & $13.43\pm0.01$ & & $-4.9\pm1.2$ & $-19.2\pm3.8$ & 2.3 & 74 & 15.7 \\
2MASS J16090051$-$2745194 & $14.95\pm0.01$ & $14.04\pm0.01$ & $13.53\pm0.01$ & & $-14.0\pm3.0$ & $-17.8\pm3.2$ & 3.9 & 58 & 16.5 \\
2MASS J16090071$-$2029086 & $17.83\pm0.01$ & $16.63\pm0.01$ & $15.95\pm0.01$ & & $-4.5\pm3.4$ & $-22.4\pm1.8$ & 2.2 & 46 & 15.7 \\
2MASS J16090168$-$2740521 & $16.21\pm0.01$ & $15.08\pm0.01$ & $14.46\pm0.01$ & & $-11.3\pm2.2$ & $-24.4\pm2.1$ & 2.3 & 68 & 15.9 \\
2MASS J16090197$-$2151225 & $17.15\pm0.01$ & $15.96\pm0.01$ & $15.29\pm0.01$ & & $-8.1\pm2.7$ & $-15.9\pm2.7$ & 2.8 & 59 & 15.7 \\
2MASS J16090407$-$2417588 & $15.01\pm0.01$ & $13.86\pm0.01$ & $13.35\pm0.02$ & & $-8.4\pm2.1$ & $-25.6\pm3.6$ & 14 & 74 & 16.0 \\
2MASS J16090451$-$2224523 & $16.60\pm0.01$ & $15.37\pm0.01$ & $14.65\pm0.01$ & & $-6.1\pm2.1$ & $-16.5\pm2.0$ & 1.4 & 68 & 15.1 \\
2MASS J16090776$-$2339545 & $15.04\pm0.01$ & $14.09\pm0.01$ & $13.56\pm0.01$ & & $-8.4\pm2.1$ & $-26.7\pm1.9$ & 2.4 & 77 & 15.1 \\
2MASS J16090884$-$2217466 & $15.74\pm0.01$ & $14.82\pm0.01$ & $14.36\pm0.01$ & & $-15.9\pm1.7$ & $-26.0\pm3.0$ & 3.0 & 73 & 15.7 \\
2MASS J16091580$-$1937063 & $15.03\pm0.01$ & $14.22\pm0.01$ & $13.78\pm0.01$ & & $-3.2\pm1.6$ & $-13.5\pm2.0$ & 2.3 & 77 & 15.7 \\
2MASS J16091689$-$2341324 & $14.74\pm0.01$ & $13.83\pm0.01$ & $13.38\pm0.01$ & & $-15.2\pm2.7$ & $-15.2\pm5.7$ & 5.6 & 72 & 15.7 \\
2MASS J16091837$-$2007349 & $16.40\pm0.01$ & $15.23\pm0.01$ & $14.61\pm0.01$ & & $-11.7\pm3.4$ & $-25.6\pm3.3$ & 3.6 & 47 & 15.1 \\
2MASS J16092054$-$1926318 & $16.32\pm0.03$ & $15.21\pm0.01$ & $14.61\pm0.01$ & & $-9.5\pm3.3$ & $-18.6\pm3.6$ & 4.8 & 58 & 15.7 \\
2MASS J16092136$-$2139342 & $15.11\pm0.01$ & $14.12\pm0.02$ & $13.58\pm0.01$ & & $-10.2\pm4.7$ & $-6.3\pm6.0$ & 28 & 64 & 15.1 \\
2MASS J16092619$-$2403030 & $14.94\pm0.01$ & $14.09\pm0.01$ & $13.66\pm0.01$ & & $-8.0\pm1.1$ & $-18.6\pm4.1$ & 2.6 & 77 & 16.5 \\
2MASS J16092938$-$2343121 & $17.83\pm0.01$ & $16.57\pm0.01$ & $15.87\pm0.01$ & & $-8.3\pm1.4$ & $-16.1\pm2.0$ & 1.3 & 59 & 15.7 \\
2MASS J16093019$-$2059536 & $17.30\pm0.01$ & $16.17\pm0.01$ & $15.56\pm0.01$ & & $-5.8\pm3.4$ & $-13.7\pm6.1$ & 1.9 & 63 & 15.7 \\
2MASS J16093245$-$2405593 & $16.11\pm0.01$ & $15.05\pm0.01$ & $14.43\pm0.01$ & & $-4.8\pm1.9$ & $-17.5\pm7.9$ & 8.3 & 74 & 16.5 \\
2MASS J16093558$-$1828232 & $14.62\pm0.01$ & $13.81\pm0.01$ & $13.38\pm0.01$ & & $-2.6\pm1.4$ & $-14.7\pm5.3$ & 4.6 & 90 & 15.7 \\
2MASS J16093706$-$2052529 & $15.82\pm0.01$ & $14.90\pm0.01$ & $14.39\pm0.01$ & & $-5.9\pm1.6$ & $-15.4\pm2.3$ & 2.0 & 83 & 15.1 \\
2MASS J16094634$-$2255335 & $14.71\pm0.01$ & $13.87\pm0.01$ & $13.44\pm0.01$ & & $-7.1\pm4.6$ & $-15.1\pm7.7$ & 5.3 & 70 & 15.7 \\
2MASS J16095060$-$1848521 & $18.73\pm0.01$ & $17.25\pm0.01$ & $16.37\pm0.01$ & & $-6.0\pm3.6$ & $-20.6\pm3.7$ & 1.9 & 41 & 15.1 \\
2MASS J16095107$-$2722418 & $16.72\pm0.01$ & $15.58\pm0.01$ & $14.92\pm0.01$ & & $-11.1\pm3.9$ & $-20.1\pm2.7$ & 2.9 & 64 & 16.5 \\
2MASS J16095217$-$2136277 & $16.11\pm0.01$ & $14.91\pm0.01$ & $14.23\pm0.01$ & & $-5.1\pm1.7$ & $-27.4\pm2.2$ & 2.2 & 61 & 15.1 \\
2MASS J16095287$-$2441535 & $14.77\pm0.01$ & $13.86\pm0.01$ & $13.35\pm0.01$ & & $-7.2\pm1.7$ & $-26.6\pm2.6$ & 3.6 & 63 & 16.0 \\
2MASS J16095307$-$1948169 & $16.04\pm0.01$ & $14.94\pm0.01$ & $14.33\pm0.01$ & & $-3.7\pm2.2$ & $-10.6\pm4.7$ & 7.0 & 61 & 15.1 \\
2MASS J16095361$-$1754474 & $15.50\pm0.01$ & $14.56\pm0.01$ & $14.11\pm0.01$ & & $-8.3\pm2.8$ & $-17.3\pm2.6$ & 3.7 & 81 & 15.7 \\
2MASS J16095695$-$2212027 & $16.69\pm0.01$ & $15.69\pm0.01$ & $15.13\pm0.01$ & & $-6.8\pm1.1$ & $-17.4\pm4.2$ & 1.5 & 73 & 15.7 \\
2MASS J16095852$-$2345186 & $16.09\pm0.01$ & $14.92\pm0.01$ & $14.26\pm0.01$ & & $-7.2\pm2.2$ & $-25.2\pm2.4$ & 11 & 87 & 15.1 \\
2MASS J16095990$-$2155424 & $17.54\pm0.01$ & $16.45\pm0.01$ & $15.86\pm0.01$ & & $-7.4\pm1.3$ & $-16.4\pm6.1$ & 2.0 & 77 & 15.7 \\
2MASS J16100129$-$2152243 & $15.82\pm0.01$ & $14.78\pm0.01$ & $14.18\pm0.01$ & & $-0.7\pm1.7$ & $-25.0\pm2.3$ & 3.1 & 79 & 15.1 \\
2MASS J16100394$-$2728479 & $14.65\pm0.01$ & $13.85\pm0.01$ & $13.44\pm0.01$ & & $-7.7\pm1.2$ & $-14.9\pm3.5$ & 2.9 & 68 & 16.5 \\
2MASS J16100541$-$1919362 & $17.93\pm0.01$ & $16.66\pm0.03$ & $15.90\pm0.02$ & & $0.5\pm5.3$ & $-13.4\pm2.6$ & 7.1 & 49 & 15.7 \\
2MASS J16100608$-$2127440 & $19.16\pm0.02$ & $17.61\pm0.01$ & $16.73\pm0.01$ & & $-6.1\pm3.6$ & $-19.1\pm2.8$ & 2.4 & 46 & 15.7 \\
2MASS J16100753$-$1810568 & $16.16\pm0.01$ & $14.99\pm0.01$ & $14.35\pm0.01$ & & $-4.2\pm1.6$ & $-22.2\pm1.8$ & 1.7 & 76 & 15.1 \\
2MASS J16101100$-$1946040 & $15.09\pm0.01$ & $14.22\pm0.01$ & $13.77\pm0.01$ & & $-9.3\pm1.2$ & $-15.5\pm2.6$ & 4.6 & 89 & 15.7 \\
2MASS J16101191$-$2101550 & $16.81\pm0.01$ & $15.72\pm0.01$ & $15.06\pm0.01$ & & $-5.6\pm1.7$ & $-19.4\pm1.9$ & 2.5 & 79 & 15.1 \\
2MASS J16101316$-$2856308 & $17.53\pm0.01$ & $16.34\pm0.01$ & $15.68\pm0.01$ & & $-15.0\pm2.8$ & $-15.2\pm3.1$ & 1.3 & 51 & 16.5 \\
2MASS J16101445$-$1951377 & \nodata & \nodata & $12.61\pm0.01$ & & $-2.3\pm2.9$ & $-15.3\pm2.6$ & 1.9 & 46 & 15.7 \\
2MASS J16101888$-$2502325 & $14.90\pm0.01$ & $14.02\pm0.01$ & $13.59\pm0.02$ & & $-28.4\pm9.0$ & $-30.8\pm8.5$ & 28 & 46 & 16.5 \\
2MASS J16101942$-$2331089 & $16.66\pm0.01$ & $15.67\pm0.01$ & $15.13\pm0.01$ & & $-5.1\pm1.2$ & $-13.6\pm2.3$ & 1.6 & 62 & 15.7 \\
2MASS J16102087$-$2331556 & $14.76\pm0.01$ & $13.86\pm0.01$ & $13.35\pm0.01$ & & $-13.5\pm2.1$ & $-24.2\pm3.6$ & 5.0 & 76 & 15.1 \\
2MASS J16102564$-$2411250 & $18.81\pm0.01$ & $17.46\pm0.01$ & $16.68\pm0.01$ & & $-16.2\pm5.9$ & $-20.2\pm2.4$ & 1.9 & 51 & 16.0 \\
2MASS J16102819$-$1910444 & $15.90\pm0.01$ & $14.93\pm0.01$ & $14.40\pm0.01$ & & $-6.8\pm2.4$ & $-11.1\pm1.9$ & 6.2 & 80 & 15.7 \\
2MASS J16102988$-$2403497 & $15.65\pm0.01$ & $14.82\pm0.01$ & $14.36\pm0.01$ & & $-7.2\pm3.1$ & $-21.4\pm2.3$ & 5.9 & 66 & 16.0 \\
2MASS J16103008$-$1839065 & $14.86\pm0.01$ & $13.86\pm0.01$ & $13.28\pm0.01$ & & $-5.8\pm1.2$ & $-19.2\pm2.8$ & 3.4 & 86 & 15.7 \\
2MASS J16103014$-$2315167 & $18.10\pm0.01$ & $16.83\pm0.01$ & $16.09\pm0.01$ & & $-6.3\pm2.0$ & $-29.7\pm2.0$ & 1.4 & 64 & 15.1 \\
2MASS J16103525$-$2029168 & $15.73\pm0.01$ & $14.74\pm0.01$ & $14.21\pm0.01$ & & $-8.1\pm1.2$ & $-16.7\pm3.1$ & 2.4 & 74 & 15.7 \\
2MASS J16103876$-$1829235 & $17.66\pm0.01$ & $16.46\pm0.01$ & $15.72\pm0.01$ & & $-4.0\pm1.3$ & $-12.9\pm2.0$ & 1.4 & 67 & 15.7 \\
2MASS J16104636$-$1840598 & $15.50\pm0.01$ & $14.58\pm0.01$ & $14.01\pm0.01$ & & $-0.2\pm2.7$ & $-24.6\pm2.2$ & 3.0 & 82 & 15.1 \\
2MASS J16104714$-$2239492 & $19.75\pm0.02$ & $18.13\pm0.01$ & $17.22\pm0.01$ & & $-4.3\pm3.9$ & $-17.0\pm4.6$ & 2.4 & 50 & 15.7 \\
2MASS J16104996$-$2212515 & $15.95\pm0.01$ & $14.89\pm0.01$ & $14.28\pm0.01$ & & $-5.0\pm1.5$ & $-18.7\pm2.8$ & 2.4 & 54 & 15.7 \\
2MASS J16105429$-$2309108 & $15.84\pm0.01$ & $14.92\pm0.01$ & $14.45\pm0.01$ & & $-21.7\pm3.2$ & $-35.6\pm3.0$ & 5.4 & 78 & 15.1 \\
2MASS J16105499$-$2126139 & $16.05\pm0.01$ & $14.98\pm0.01$ & $14.36\pm0.01$ & & $22.8\pm17.1$ & $-11.6\pm2.9$ & 37 & 71 & 15.1 \\
2MASS J16105728$-$2359540 & $15.58\pm0.01$ & $14.72\pm0.01$ & $14.27\pm0.01$ & & $-11.4\pm5.5$ & $-12.9\pm4.0$ & 6.7 & 70 & 16.5 \\
2MASS J16110142$-$1924489 & $16.44\pm0.01$ & $15.44\pm0.01$ & $14.87\pm0.01$ & & $-4.9\pm1.7$ & $-14.6\pm1.8$ & 2.0 & 83 & 15.1 \\
2MASS J16110212$-$2335504 & $14.63\pm0.01$ & $13.80\pm0.01$ & $13.34\pm0.01$ & & $-5.7\pm1.5$ & $-20.5\pm4.2$ & 2.9 & 64 & 15.7 \\
2MASS J16110360$-$2426429 & $18.98\pm0.01$ & $17.46\pm0.01$ & $16.61\pm0.01$ & & $-9.1\pm1.6$ & $-24.4\pm3.8$ & 5.7 & 55 & 14.6 \\
2MASS J16110737$-$2228501 & $15.51\pm0.01$ & $14.43\pm0.01$ & $13.83\pm0.01$ & & $-3.4\pm2.0$ & $-18.9\pm2.0$ & 2.0 & 73 & 15.1 \\
2MASS J16111095$-$1933320 & $15.08\pm0.01$ & $14.19\pm0.01$ & $13.72\pm0.01$ & & $-1.6\pm1.4$ & $-18.0\pm1.8$ & 2.9 & 83 & 15.7 \\
2MASS J16111237$-$1927374 & $16.01\pm0.01$ & $14.93\pm0.01$ & $14.31\pm0.01$ & & $-0.8\pm1.5$ & $-17.0\pm1.6$ & 2.6 & 81 & 15.7 \\
2MASS J16111687$-$2639331 & $14.79\pm0.01$ & $14.00\pm0.01$ & $13.62\pm0.01$ & & $-7.0\pm1.5$ & $-20.1\pm2.3$ & 3.5 & 57 & 14.6 \\
2MASS J16111711$-$2217173 & $17.96\pm0.01$ & $16.73\pm0.01$ & $16.04\pm0.01$ & & $-2.9\pm1.4$ & $-14.7\pm3.6$ & 1.4 & 62 & 15.7 \\
2MASS J16111744$-$2441203 & \nodata & \nodata & $12.73\pm0.01$ & & $-7.9\pm2.2$ & $-18.6\pm2.8$ & 3.6 & 59 & 14.6 \\
2MASS J16111820$-$1803585 & $16.04\pm0.01$ & $14.93\pm0.01$ & $14.32\pm0.01$ & & $-9.7\pm1.6$ & $-17.7\pm2.6$ & 2.8 & 76 & 15.1 \\
2MASS J16111907$-$2319202 & $15.67\pm0.01$ & $15.15\pm0.10$ & $13.71\pm0.03$ & & $-8.1\pm1.4$ & $-23.9\pm2.1$ & 2.0 & 74 & 15.1 \\
2MASS J16111935$-$1905080 & $17.49\pm0.01$ & $16.21\pm0.01$ & $15.47\pm0.01$ & & $-2.9\pm1.5$ & $-17.3\pm7.0$ & 2.9 & 37 & 15.7 \\
2MASS J16112023$-$1847554 & $15.96\pm0.01$ & $14.89\pm0.01$ & $14.32\pm0.01$ & & $-1.4\pm1.7$ & $-18.6\pm2.6$ & 2.9 & 81 & 15.1 \\
2MASS J16112479$-$2655461 & $18.50\pm0.01$ & $17.24\pm0.01$ & $16.52\pm0.01$ & & $-12.9\pm2.4$ & $-17.6\pm2.4$ & 1.1 & 50 & 14.6 \\
2MASS J16112630$-$2340059 & $16.48\pm0.01$ & $15.51\pm0.01$ & $14.96\pm0.01$ & & $-7.1\pm2.4$ & $-13.6\pm8.3$ & 7.6 & 74 & 15.7 \\
2MASS J16112939$-$1942246 & $15.14\pm0.01$ & $14.22\pm0.01$ & $13.67\pm0.01$ & & $-4.3\pm1.2$ & $-19.4\pm4.8$ & 3.0 & 76 & 15.7 \\
2MASS J16112959$-$1900292 & $17.37\pm0.01$ & $16.11\pm0.01$ & $15.39\pm0.01$ & & $-5.4\pm1.8$ & $-18.5\pm2.8$ & 1.3 & 48 & 15.7 \\
2MASS J16113180$-$2237082 & $15.79\pm0.01$ & $14.83\pm0.01$ & $14.29\pm0.01$ & & $-4.8\pm1.9$ & $-17.2\pm5.2$ & 3.0 & 82 & 15.7 \\
2MASS J16113363$-$1914003 & \nodata & \nodata & $12.57\pm0.01$ & & $-12.9\pm6.2$ & $-16.3\pm2.8$ & 16 & 83 & 15.7 \\
2MASS J16113470$-$2219442 & $16.35\pm0.01$ & $15.37\pm0.01$ & $14.83\pm0.01$ & & $-7.6\pm1.5$ & $-16.3\pm5.0$ & 2.4 & 81 & 15.7 \\
2MASS J16113761$-$2346147 & $14.81\pm0.01$ & $14.00\pm0.01$ & $13.56\pm0.01$ & & $-7.9\pm0.9$ & $-18.3\pm3.4$ & 2.5 & 83 & 15.7 \\
2MASS J16113837$-$2307072 & $17.00\pm0.01$ & $15.95\pm0.01$ & $15.34\pm0.01$ & & $-6.5\pm3.0$ & $-21.4\pm2.3$ & 4.0 & 82 & 15.7 \\
2MASS J16114040$-$2311347 & $15.62\pm0.01$ & $14.63\pm0.01$ & $14.09\pm0.01$ & & $-15.2\pm4.4$ & $-51.4\pm16.1$ & 10 & 77 & 15.7 \\
2MASS J16114353$-$2527073 & $14.69\pm0.01$ & $13.74\pm0.01$ & $13.23\pm0.01$ & & $-13.6\pm1.9$ & $-29.5\pm2.8$ & 3.9 & 48 & 15.9 \\
2MASS J16114530$-$2254329 & $15.99\pm0.01$ & $14.95\pm0.01$ & $14.36\pm0.01$ & & $-6.7\pm1.7$ & $-27.4\pm2.2$ & 2.4 & 83 & 15.1 \\
2MASS J16114534$-$1928132 & $16.08\pm0.01$ & $15.02\pm0.01$ & $14.44\pm0.01$ & & $-7.6\pm3.0$ & $-14.7\pm2.7$ & 4.1 & 56 & 15.7 \\
2MASS J16114612$-$1907429 & $15.28\pm0.01$ & $14.31\pm0.01$ & $13.79\pm0.01$ & & $-7.0\pm2.0$ & $-27.5\pm2.7$ & 3.9 & 75 & 15.1 \\
2MASS J16114735$-$2242062 & $16.45\pm0.01$ & $15.47\pm0.01$ & $14.97\pm0.01$ & & $-6.8\pm3.0$ & $-9.7\pm7.9$ & 4.3 & 64 & 15.7 \\
2MASS J16114920$-$1947431 & $14.66\pm0.01$ & $13.76\pm0.01$ & $13.28\pm0.01$ & & $-9.1\pm1.5$ & $-18.0\pm6.5$ & 4.2 & 67 & 15.7 \\
2MASS J16115436$-$2157025 & $18.50\pm0.01$ & $17.04\pm0.01$ & $16.18\pm0.01$ & & $-2.2\pm7.1$ & $-10.0\pm7.6$ & 11 & 40 & 15.7 \\
2MASS J16115439$-$2236491 & $17.59\pm0.01$ & $16.49\pm0.01$ & $15.89\pm0.01$ & & $-8.4\pm1.1$ & $-12.2\pm5.0$ & 1.5 & 68 & 15.7 \\
2MASS J16115737$-$2215066 & $16.78\pm0.01$ & $15.80\pm0.01$ & $15.23\pm0.01$ & & $-8.8\pm1.6$ & $-16.4\pm1.8$ & 1.3 & 73 & 15.1 \\
2MASS J16121016$-$2758305 & $18.94\pm0.02$ & $17.63\pm0.01$ & $16.86\pm0.02$ & & $32.5\pm27.6$ & $24.4\pm26.9$ & 17 & 42 & 16.5 \\
2MASS J16121043$-$1932275 & $15.29\pm0.01$ & $14.30\pm0.01$ & $13.76\pm0.01$ & & $-5.8\pm1.1$ & $-13.6\pm1.6$ & 2.9 & 78 & 15.7 \\
2MASS J16121185$-$2047267 & $17.14\pm0.01$ & $15.95\pm0.01$ & $15.29\pm0.01$ & & $-6.6\pm1.7$ & $-22.2\pm1.4$ & 1.8 & 74 & 15.7 \\
2MASS J16121492$-$2218038 & $15.05\pm0.01$ & $14.22\pm0.01$ & $13.78\pm0.01$ & & $-5.2\pm2.4$ & $-18.7\pm4.7$ & 8.3 & 67 & 15.7 \\
2MASS J16121609$-$2344248 & $16.11\pm0.01$ & $15.18\pm0.01$ & $14.68\pm0.01$ & & $-15.4\pm2.8$ & $-15.4\pm3.1$ & 4.9 & 67 & 15.7 \\
2MASS J16121723$-$2839082 & $14.75\pm0.01$ & $13.94\pm0.01$ & $13.54\pm0.01$ & & $-2.6\pm4.6$ & $-15.7\pm2.5$ & 11 & 62 & 16.5 \\
2MASS J16122737$-$2009596 & $15.70\pm0.01$ & $14.68\pm0.01$ & $14.10\pm0.01$ & & $-8.3\pm1.5$ & $-23.8\pm2.7$ & 2.3 & 73 & 15.1 \\
2MASS J16122764$-$2156407 & \nodata & $20.33\pm0.02$ & $19.44\pm0.06$ & & $-5.2\pm13.6$ & $-19.8\pm13.5$ & 0.8 & 17 & 14.8 \\
2MASS J16122768$-$2406485 & $15.94\pm0.01$ & $14.95\pm0.01$ & $14.39\pm0.01$ & & $-6.7\pm1.9$ & $-23.9\pm1.6$ & 2.4 & 68 & 16.0 \\
2MASS J16122895$-$2159358 & \nodata & $20.32\pm0.04$ & $19.06\pm0.07$ & & $-33.1\pm83.4$ & $-36.8\pm11.5$ & 1.2 & 14 & 13.9 \\
2MASS J16123458$-$2458341 & $14.96\pm0.01$ & $13.98\pm0.01$ & $13.46\pm0.01$ & & $-8.3\pm3.1$ & $-25.0\pm4.3$ & 4.0 & 67 & 15.9 \\
2MASS J16123759$-$2349234 & $16.93\pm0.01$ & $15.93\pm0.01$ & $15.37\pm0.01$ & & $-6.8\pm1.7$ & $-26.5\pm2.2$ & 1.7 & 69 & 15.1 \\
2MASS J16124374$-$2308231 & $14.59\pm0.01$ & $13.79\pm0.01$ & $13.33\pm0.01$ & & $-8.3\pm1.0$ & $-23.6\pm4.8$ & 4.1 & 77 & 15.7 \\
2MASS J16124506$-$2305303 & $16.56\pm0.01$ & $15.57\pm0.01$ & $14.99\pm0.01$ & & $-8.8\pm1.0$ & $-24.2\pm3.3$ & 2.1 & 70 & 15.7 \\
2MASS J16124692$-$2338408 & $17.00\pm0.01$ & $15.87\pm0.01$ & $15.24\pm0.01$ & & $-8.8\pm2.7$ & $-19.3\pm1.6$ & 1.9 & 69 & 15.1 \\
2MASS J16124726$-$1903531 & $16.06\pm0.01$ & $15.01\pm0.01$ & $14.45\pm0.01$ & & $-2.2\pm5.4$ & $-29.2\pm3.0$ & 6.2 & 62 & 15.1 \\
2MASS J16125528$-$2226542 & $15.15\pm0.01$ & $14.28\pm0.01$ & $13.81\pm0.01$ & & $-14.6\pm4.9$ & $-23.0\pm3.5$ & 16 & 71 & 15.1 \\
2MASS J16130232$-$2124283 & \nodata & $20.63\pm0.04$ & $19.50\pm0.06$ & & $-9.0\pm6.2$ & $-23.3\pm6.1$ & 0.8 & 24 & 14.8 \\
2MASS J16130235$-$1904450 & $17.72\pm0.02$ & $16.60\pm0.02$ & $15.79\pm0.02$ & & $-10.8\pm2.1$ & $-18.0\pm2.2$ & 1.0 & 52 & 15.1 \\
2MASS J16130306$-$1929319 & $16.72\pm0.01$ & $15.64\pm0.01$ & $15.03\pm0.01$ & & $-9.7\pm1.5$ & $-25.3\pm1.7$ & 1.7 & 71 & 15.1 \\
2MASS J16130762$-$1703524 & $16.74\pm0.01$ & $15.73\pm0.01$ & $15.17\pm0.01$ & & $-22.6\pm10.1$ & $-4.9\pm5.9$ & 32 & 68 & 15.2 \\
2MASS J16130996$-$1904269 & $14.52\pm0.03$ & $13.68\pm0.01$ & $13.23\pm0.01$ & & $-5.5\pm1.6$ & $-17.3\pm2.9$ & 2.9 & 67 & 15.7 \\
2MASS J16131082$-$2313514 & $15.23\pm0.01$ & $14.36\pm0.01$ & $13.90\pm0.01$ & & $-13.9\pm1.3$ & $-33.2\pm1.7$ & 1.6 & 71 & 15.1 \\
2MASS J16131211$-$2305031 & $17.55\pm0.01$ & $16.35\pm0.01$ & $15.68\pm0.01$ & & $-6.0\pm2.1$ & $-24.5\pm2.1$ & 2.3 & 69 & 15.1 \\
2MASS J16132665$-$2230348 & $16.97\pm0.01$ & $15.80\pm0.01$ & $15.18\pm0.01$ & & $-3.9\pm2.2$ & $-17.6\pm5.3$ & 2.0 & 48 & 15.7 \\
2MASS J16132809$-$1924524 & $16.22\pm0.01$ & $15.14\pm0.01$ & $14.53\pm0.01$ & & $-3.9\pm1.3$ & $-19.8\pm3.3$ & 1.9 & 77 & 15.7 \\
2MASS J16133476$-$2328156 & $16.40\pm0.01$ & $15.49\pm0.01$ & $14.98\pm0.01$ & & $-5.9\pm1.1$ & $-14.9\pm2.7$ & 1.9 & 75 & 15.7 \\
2MASS J16133647$-$2327353 & $15.05\pm0.01$ & $14.12\pm0.01$ & $13.63\pm0.01$ & & $-10.0\pm1.2$ & $-24.5\pm2.2$ & 2.1 & 74 & 15.1 \\
2MASS J16133834$-$2158518 & $14.58\pm0.01$ & $13.79\pm0.01$ & $13.36\pm0.01$ & & $-1.5\pm3.9$ & $-11.7\pm2.5$ & 7.5 & 58 & 15.7 \\
2MASS J16133840$-$2443309 & \nodata & $13.09\pm0.01$ & $12.72\pm0.01$ & & $-12.2\pm3.0$ & $-15.9\pm3.1$ & 5.4 & 64 & 16.5 \\
2MASS J16134045$-$2233156 & $16.02\pm0.01$ & $14.99\pm0.01$ & $14.42\pm0.01$ & & $-2.5\pm1.8$ & $-23.6\pm2.1$ & 4.0 & 64 & 15.1 \\
2MASS J16134079$-$2219459 & $18.60\pm0.01$ & $17.25\pm0.01$ & $16.47\pm0.01$ & & $-2.7\pm2.7$ & $-20.7\pm3.1$ & 2.4 & 43 & 15.1 \\
2MASS J16134264$-$2301279 & $16.98\pm0.01$ & $15.91\pm0.01$ & $15.31\pm0.01$ & & $-5.3\pm1.6$ & $-14.8\pm3.6$ & 1.4 & 84 & 15.7 \\
2MASS J16134490$-$2434143 & \nodata & \nodata & $12.58\pm0.01$ & & $-6.5\pm2.4$ & $-19.2\pm5.9$ & 4.1 & 55 & 16.5 \\
2MASS J16134880$-$2509006 & $16.84\pm0.01$ & $15.75\pm0.01$ & $15.19\pm0.01$ & & $-5.3\pm1.9$ & $-18.3\pm3.8$ & 1.6 & 70 & 16.5 \\
2MASS J16135765$-$2053447 & $17.18\pm0.01$ & $16.12\pm0.01$ & $15.54\pm0.01$ & & $-22.8\pm2.8$ & $-30.4\pm1.8$ & 1.4 & 56 & 15.1 \\
2MASS J16140514$-$2042017 & $18.04\pm0.02$ & $16.79\pm0.01$ & $16.09\pm0.01$ & & $-9.4\pm2.4$ & $-18.8\pm2.4$ & 1.4 & 56 & 15.1 \\
2MASS J16141352$-$2244578 & $15.03\pm0.01$ & $14.22\pm0.01$ & $13.81\pm0.01$ & & $-10.8\pm7.5$ & $-13.8\pm7.5$ & 31 & 70 & 15.7 \\
2MASS J16141484$-$2427081 & $15.66\pm0.01$ & $14.58\pm0.01$ & $14.00\pm0.01$ & & $0.5\pm2.6$ & $-20.1\pm2.3$ & 7.6 & 71 & 16.5 \\
2MASS J16141974$-$2428404 & $17.13\pm0.01$ & $16.01\pm0.01$ & $15.37\pm0.01$ & & $-9.9\pm2.8$ & $-15.0\pm3.4$ & 5.1 & 49 & 16.5 \\
2MASS J16142144$-$2339146 & $18.53\pm0.01$ & $17.31\pm0.01$ & $16.64\pm0.01$ & & $-16.0\pm3.2$ & $-15.9\pm2.9$ & 2.5 & 51 & 15.1 \\
2MASS J16142312$-$2219338 & $14.82\pm0.01$ & $13.86\pm0.01$ & $13.30\pm0.01$ & & $-2.8\pm3.3$ & $-19.6\pm3.4$ & 10 & 56 & 15.7 \\
2MASS J16142478$-$1733329 & $18.86\pm0.01$ & $17.47\pm0.01$ & $16.68\pm0.01$ & & $-11.1\pm2.5$ & $-22.0\pm2.7$ & 2.1 & 45 & 15.2 \\
2MASS J16143287$-$2242133 & $17.81\pm0.01$ & $16.57\pm0.01$ & $15.90\pm0.01$ & & $-4.4\pm7.0$ & $-18.7\pm6.7$ & 3.7 & 53 & 15.7 \\
2MASS J16143751$-$1858240 & $14.92\pm0.01$ & $14.27\pm0.01$ & $13.95\pm0.01$ & & $-20.6\pm2.2$ & $-33.9\pm4.5$ & 14 & 75 & 15.7 \\
2MASS J16144169$-$2351058 & $20.96\pm0.05$ & $19.29\pm0.01$ & $18.23\pm0.03$ & & $-15.6\pm7.7$ & $-16.2\pm7.2$ & 1.3 & 30 & 15.1 \\
2MASS J16145258$-$2017133 & $19.59\pm0.02$ & $18.07\pm0.01$ & $17.19\pm0.01$ & & $-1.2\pm4.9$ & $-16.6\pm3.0$ & 2.5 & 51 & 15.7 \\
2MASS J16145392$-$2504305 & $14.94\pm0.01$ & $14.09\pm0.01$ & $13.64\pm0.01$ & & $-5.2\pm1.5$ & $-22.0\pm4.0$ & 2.5 & 51 & 16.5 \\
2MASS J16145928$-$2459308 & $14.80\pm0.01$ & $13.99\pm0.01$ & $13.55\pm0.01$ & & $-7.3\pm1.9$ & $-17.8\pm1.7$ & 2.8 & 45 & 16.5 \\
2MASS J16150524$-$2459351 & $15.63\pm0.01$ & $14.64\pm0.01$ & $14.09\pm0.01$ & & $-5.4\pm1.9$ & $-21.2\pm2.3$ & 3.7 & 57 & 15.9 \\
2MASS J16150702$-$2535528 & $17.63\pm0.01$ & $16.44\pm0.01$ & $15.78\pm0.01$ & & $-9.0\pm1.7$ & $-17.3\pm1.9$ & 1.4 & 73 & 15.9 \\
2MASS J16150891$-$2345048 & $14.89\pm0.01$ & $14.08\pm0.01$ & $13.68\pm0.01$ & & $-9.3\pm2.0$ & $-17.4\pm2.4$ & 3.5 & 58 & 15.7 \\
2MASS J16151116$-$2420153 & $17.43\pm0.01$ & $16.39\pm0.01$ & $15.78\pm0.01$ & & $-7.9\pm1.9$ & $-12.1\pm4.6$ & 1.7 & 52 & 16.5 \\
2MASS J16151239$-$2420091 & $15.97\pm0.01$ & $15.06\pm0.01$ & $14.57\pm0.01$ & & $-14.0\pm2.1$ & $-19.3\pm2.4$ & 2.1 & 53 & 15.9 \\
2MASS J16151361$-$2304261 & $18.30\pm0.01$ & $17.11\pm0.01$ & $16.45\pm0.01$ & & $-14.4\pm1.5$ & $-17.2\pm3.4$ & 1.7 & 56 & 15.7 \\
2MASS J16151602$-$2345103 & $15.31\pm0.01$ & $14.36\pm0.01$ & $13.83\pm0.01$ & & $-6.8\pm3.1$ & $-17.4\pm8.1$ & 7.1 & 56 & 15.7 \\
2MASS J16151667$-$2340462 & $20.44\pm0.03$ & $18.71\pm0.01$ & $17.70\pm0.01$ & & $-8.0\pm5.0$ & $-19.5\pm4.6$ & 1.1 & 35 & 15.1 \\
2MASS J16152009$-$2333545 & $16.24\pm0.01$ & $15.15\pm0.01$ & $14.53\pm0.01$ & & $-2.3\pm2.1$ & $-20.9\pm2.0$ & 1.7 & 61 & 15.1 \\
2MASS J16152750$-$2627281 & $14.76\pm0.01$ & $14.01\pm0.01$ & $13.60\pm0.01$ & & $-3.6\pm2.5$ & $-15.6\pm2.8$ & 4.3 & 51 & 16.5 \\
2MASS J16152819$-$2315439 & $15.88\pm0.01$ & $15.04\pm0.01$ & $14.60\pm0.01$ & & $-13.5\pm1.2$ & $-24.5\pm4.2$ & 2.2 & 79 & 15.7 \\
2MASS J16153648$-$2315175 & $16.92\pm0.01$ & $15.98\pm0.01$ & $15.49\pm0.01$ & & $-7.9\pm1.6$ & $-23.3\pm1.6$ & 1.8 & 54 & 15.1 \\
2MASS J16153844$-$2341558 & $14.93\pm0.01$ & $14.11\pm0.01$ & $13.69\pm0.01$ & & $-7.9\pm5.3$ & $-12.2\pm6.0$ & 8.3 & 86 & 15.7 \\
2MASS J16153866$-$2240371 & $15.51\pm0.01$ & $14.57\pm0.01$ & $14.10\pm0.01$ & & $-10.1\pm5.6$ & $-17.1\pm4.6$ & 7.5 & 60 & 15.7 \\
2MASS J16153913$-$1917005 & $15.13\pm0.01$ & $14.04\pm0.01$ & $13.42\pm0.01$ & & $-2.8\pm1.1$ & $-22.4\pm2.2$ & 3.3 & 89 & 15.1 \\
2MASS J16155507$-$2444365 & $16.92\pm0.01$ & $15.73\pm0.01$ & $15.05\pm0.01$ & & $-9.6\pm2.4$ & $-25.2\pm3.5$ & 2.5 & 49 & 15.9 \\
2MASS J16155926$-$2329363 & $14.94\pm0.01$ & $14.11\pm0.01$ & $13.69\pm0.01$ & & $-10.4\pm1.4$ & $-16.3\pm2.6$ & 3.2 & 78 & 15.7 \\
2MASS J16160080$-$2214192 & $14.72\pm0.01$ & $13.80\pm0.01$ & $13.34\pm0.01$ & & $-6.3\pm1.5$ & $-16.0\pm2.2$ & 2.8 & 57 & 15.7 \\
2MASS J16161183$-$2316268 & $15.60\pm0.01$ & $14.70\pm0.01$ & $14.25\pm0.01$ & & $-11.0\pm1.6$ & $-24.1\pm2.3$ & 2.4 & 61 & 15.1 \\
2MASS J16161948$-$2405301 & $15.63\pm0.01$ & $14.75\pm0.01$ & $14.29\pm0.01$ & & $-9.2\pm1.7$ & $-20.4\pm2.1$ & 3.6 & 70 & 15.9 \\
2MASS J16162399$-$2408301 & $16.16\pm0.01$ & $15.20\pm0.01$ & $14.67\pm0.01$ & & $-10.4\pm3.5$ & $-18.1\pm3.4$ & 7.4 & 64 & 15.9 \\
2MASS J16162531$-$2412057 & $16.60\pm0.01$ & $15.65\pm0.02$ & $15.03\pm0.01$ & & $-8.1\pm1.3$ & $-13.2\pm3.3$ & 1.6 & 62 & 16.5 \\
2MASS J16162598$-$2112227 & $17.36\pm0.01$ & $16.33\pm0.01$ & $15.78\pm0.01$ & & $-11.7\pm2.8$ & $-8.5\pm3.1$ & 3.1 & 51 & 15.7 \\
2MASS J16163068$-$2512201 & $15.95\pm0.01$ & $14.96\pm0.01$ & $14.46\pm0.01$ & & $-8.2\pm1.7$ & $-16.2\pm1.9$ & 3.3 & 65 & 15.9 \\
2MASS J16163226$-$2205201 & $16.81\pm0.01$ & $15.76\pm0.01$ & $15.20\pm0.01$ & & $-3.7\pm2.3$ & $-17.8\pm2.4$ & 1.8 & 43 & 15.1 \\
2MASS J16163343$-$2327210 & $15.23\pm0.01$ & $14.27\pm0.01$ & $13.76\pm0.01$ & & $-15.9\pm3.2$ & $-19.2\pm2.2$ & 15 & 84 & 15.1 \\
2MASS J16163345$-$2521505 & \nodata & \nodata & $12.60\pm0.01$ & & $-6.8\pm2.8$ & $-20.5\pm3.1$ & 3.1 & 56 & 16.5 \\
2MASS J16163503$-$2057551 & $15.28\pm0.01$ & $14.27\pm0.01$ & $13.73\pm0.01$ & & $-6.6\pm1.3$ & $-24.4\pm1.7$ & 1.9 & 74 & 15.1 \\
2MASS J16164539$-$2333413 & $16.82\pm0.01$ & $15.82\pm0.01$ & $15.30\pm0.01$ & & $-13.2\pm1.5$ & $-29.9\pm1.8$ & 1.9 & 102 & 15.1 \\
2MASS J16165158$-$2048537 & $14.77\pm0.01$ & $13.95\pm0.01$ & $13.53\pm0.01$ & & $-5.4\pm2.6$ & $-15.3\pm2.7$ & 6.6 & 59 & 15.7 \\
2MASS J16165430$-$2459590 & $14.56\pm0.01$ & $13.75\pm0.01$ & $13.30\pm0.01$ & & $-8.2\pm2.9$ & $-14.8\pm8.3$ & 23 & 67 & 16.5 \\
2MASS J16170606$-$2225414 & $14.79\pm0.01$ & $13.98\pm0.01$ & $13.58\pm0.01$ & & $-7.5\pm2.3$ & $-0.6\pm4.5$ & 7.9 & 58 & 15.1 \\
2MASS J16171901$-$2137129 & $16.69\pm0.01$ & $15.63\pm0.01$ & $15.03\pm0.01$ & & $-3.6\pm1.5$ & $-21.2\pm1.9$ & 2.1 & 76 & 15.1 \\
2MASS J16172505$-$2350380 & $17.09\pm0.01$ & $16.01\pm0.01$ & $15.40\pm0.01$ & & $-4.5\pm1.5$ & $-16.9\pm4.6$ & 1.7 & 58 & 15.7 \\
2MASS J16173103$-$2050469 & $16.49\pm0.01$ & $15.31\pm0.01$ & $14.65\pm0.01$ & & $-5.9\pm2.1$ & $-23.6\pm2.3$ & 2.7 & 68 & 15.1 \\
2MASS J16173236$-$2040362 & $18.06\pm0.01$ & $16.85\pm0.01$ & $16.11\pm0.01$ & & $-1.2\pm2.2$ & $-14.3\pm2.4$ & 1.4 & 55 & 15.1 \\
2MASS J16173786$-$2119159 & $14.96\pm0.01$ & $14.11\pm0.01$ & $13.68\pm0.01$ & & $-12.3\pm1.2$ & $-20.4\pm2.7$ & 2.2 & 65 & 15.7 \\
2MASS J16174366$-$2111552 & $17.11\pm0.01$ & $16.30\pm0.01$ & $15.87\pm0.01$ & & $-7.7\pm2.3$ & $-8.5\pm2.3$ & 1.2 & 55 & 15.1 \\
2MASS J16174539$-$2353360 & $17.53\pm0.01$ & $16.33\pm0.01$ & $15.66\pm0.01$ & & $-7.1\pm5.6$ & $-29.6\pm2.4$ & 3.8 & 55 & 15.9 \\
2MASS J16174583$-$2414436 & $16.72\pm0.01$ & $15.72\pm0.01$ & $15.16\pm0.01$ & & $-2.5\pm1.3$ & $-20.0\pm1.8$ & 3.4 & 57 & 16.5 \\
2MASS J16181201$-$2413326 & $15.82\pm0.01$ & $14.81\pm0.01$ & $14.26\pm0.01$ & & $-6.2\pm2.1$ & $-11.3\pm2.7$ & 3.6 & 67 & 15.9 \\
2MASS J16181568$-$2347084 & $16.24\pm0.01$ & $15.00\pm0.01$ & $14.29\pm0.01$ & & $-27.4\pm6.9$ & $-28.6\pm2.1$ & 3.8 & 73 & 15.7 \\
2MASS J16181600$-$2437266 & $14.79\pm0.01$ & $13.78\pm0.01$ & $13.24\pm0.01$ & & $-4.2\pm1.6$ & $-17.8\pm2.1$ & 2.1 & 57 & 15.9 \\
2MASS J16181618$-$2619080 & $15.41\pm0.01$ & $14.41\pm0.01$ & $13.84\pm0.01$ & & $-18.5\pm3.5$ & $-22.7\pm2.0$ & 10 & 70 & 15.9 \\
2MASS J16181904$-$2028479 & $15.35\pm0.01$ & $14.36\pm0.01$ & $13.82\pm0.01$ & & $-1.4\pm1.7$ & $-20.6\pm1.8$ & 2.1 & 78 & 15.1 \\
2MASS J16182082$-$2401502 & $18.46\pm0.01$ & $17.24\pm0.01$ & $16.56\pm0.01$ & & $-9.3\pm2.2$ & $-23.6\pm2.6$ & 1.4 & 54 & 15.9 \\
2MASS J16182501$-$2338106 & $17.23\pm0.01$ & $16.08\pm0.01$ & $15.45\pm0.01$ & & $-7.0\pm2.0$ & $-25.1\pm1.8$ & 1.5 & 78 & 15.1 \\
2MASS J16183317$-$2517504 & $16.21\pm0.01$ & $15.07\pm0.02$ & $14.37\pm0.01$ & & $39.1\pm20.8$ & $30.7\pm23.2$ & 24 & 62 & 16.5 \\
2MASS J16183618$-$2425333 & $14.82\pm0.01$ & $13.97\pm0.01$ & $13.52\pm0.01$ & & $-1.3\pm2.8$ & $-15.8\pm3.3$ & 2.2 & 69 & 16.5 \\
2MASS J16184074$-$2209482 & $17.22\pm0.01$ & $16.05\pm0.01$ & $15.38\pm0.01$ & & $-11.3\pm3.5$ & $-21.9\pm2.4$ & 4.4 & 50 & 15.7 \\
2MASS J16184955$-$2541499 & $19.11\pm0.01$ & $17.82\pm0.01$ & $17.04\pm0.01$ & & $-4.0\pm4.9$ & $-14.1\pm4.0$ & 1.9 & 55 & 16.5 \\
2MASS J16185037$-$2424319 & $16.84\pm0.01$ & $15.77\pm0.01$ & $15.16\pm0.01$ & & $-6.6\pm1.9$ & $-27.0\pm1.6$ & 1.5 & 57 & 15.9 \\
2MASS J16185430$-$2346075 & $18.88\pm0.01$ & $17.65\pm0.01$ & $16.92\pm0.01$ & & $-6.0\pm1.6$ & $-15.5\pm4.5$ & 1.0 & 46 & 15.7 \\
2MASS J16190341$-$2344085 & $17.98\pm0.01$ & $16.72\pm0.01$ & $16.01\pm0.01$ & & $-6.7\pm1.4$ & $-24.3\pm4.5$ & 1.6 & 61 & 15.7 \\
2MASS J16190474$-$2307526 & $16.21\pm0.01$ & $15.14\pm0.01$ & $14.56\pm0.01$ & & $2.6\pm3.1$ & $-27.7\pm4.2$ & 3.6 & 52 & 15.1 \\
2MASS J16191521$-$2417241 & $15.22\pm0.01$ & $14.24\pm0.01$ & $13.70\pm0.01$ & & $-14.1\pm1.2$ & $-15.3\pm2.8$ & 1.8 & 59 & 16.5 \\
2MASS J16191646$-$2347235 & $18.95\pm0.01$ & $17.58\pm0.01$ & $16.78\pm0.01$ & & $-7.6\pm1.5$ & $-14.3\pm1.8$ & 1.2 & 75 & 15.7 \\
2MASS J16192634$-$2412444 & $16.93\pm0.01$ & $15.80\pm0.01$ & $15.18\pm0.01$ & & $-9.7\pm2.0$ & $-8.9\pm8.1$ & 4.7 & 62 & 16.5 \\
2MASS J16192988$-$2440469 & $18.39\pm0.01$ & $16.90\pm0.01$ & $16.07\pm0.01$ & & $-7.4\pm1.2$ & $-24.4\pm3.7$ & 1.5 & 59 & 16.5 \\
2MASS J16192992$-$2425540 & $14.63\pm0.01$ & $13.70\pm0.01$ & $13.21\pm0.01$ & & $-7.3\pm1.5$ & $-23.6\pm2.3$ & 2.7 & 77 & 15.9 \\
2MASS J16193976$-$2145349 & $16.58\pm0.01$ & $15.43\pm0.01$ & $14.77\pm0.01$ & & $-5.1\pm1.6$ & $-22.7\pm2.4$ & 3.4 & 59 & 15.1 \\
2MASS J16194210$-$2504323 & $18.87\pm0.01$ & $17.58\pm0.01$ & $16.86\pm0.01$ & & $-15.7\pm8.0$ & $-12.5\pm6.2$ & 15 & 62 & 16.5 \\
2MASS J16194309$-$2216175 & $14.73\pm0.01$ & $13.99\pm0.01$ & $13.62\pm0.01$ & & $-15.0\pm3.4$ & $-18.8\pm4.1$ & 2.5 & 70 & 15.7 \\
2MASS J16194836$-$2212519 & \nodata & \nodata & $12.53\pm0.01$ & & $-6.5\pm1.8$ & $-14.6\pm5.4$ & 5.2 & 77 & 15.7 \\
2MASS J16195143$-$2241332 & $18.28\pm0.01$ & $16.99\pm0.01$ & $16.21\pm0.01$ & & $-5.3\pm1.5$ & $-13.2\pm5.6$ & 1.8 & 51 & 15.7 \\
2MASS J16195827$-$2832276 & $20.98\pm0.04$ & $19.37\pm0.02$ & $18.27\pm0.03$ & & $-17.7\pm6.5$ & $-19.9\pm6.5$ & 0.9 & 49 & 15.7 \\
2MASS J16200757$-$2359150 & $16.76\pm0.01$ & $15.55\pm0.01$ & $14.87\pm0.01$ & & $-14.4\pm3.7$ & $-22.7\pm2.0$ & 2.8 & 63 & 14.4 \\
2MASS J16201318$-$2425014 & $16.25\pm0.01$ & $15.49\pm0.01$ & $15.10\pm0.01$ & & $-3.7\pm2.0$ & $-5.8\pm1.2$ & 4.2 & 61 & 14.8 \\
2MASS J16202128$-$2120289 & $16.65\pm0.01$ & $15.55\pm0.01$ & $14.90\pm0.01$ & & $-5.6\pm1.0$ & $-16.6\pm3.6$ & 1.3 & 67 & 15.7 \\
2MASS J16202163$-$2005348 & $14.94\pm0.01$ & $14.03\pm0.01$ & $13.56\pm0.01$ & & $-16.5\pm2.8$ & $-23.9\pm3.6$ & 10 & 76 & 15.1 \\
2MASS J16202523$-$2316033 & $17.89\pm0.01$ & $16.72\pm0.01$ & $16.08\pm0.01$ & & $-9.5\pm1.3$ & $-20.3\pm2.0$ & 1.7 & 60 & 15.7 \\
2MASS J16203456$-$2430205 & $18.93\pm0.01$ & $17.26\pm0.01$ & $16.29\pm0.01$ & & $8.0\pm7.5$ & $-18.7\pm3.7$ & 5.7 & 38 & 14.2 \\
2MASS J16204144$-$2425491 & $18.44\pm0.01$ & $17.08\pm0.01$ & $16.29\pm0.01$ & & $-11.8\pm3.3$ & $-15.2\pm2.0$ & 1.5 & 60 & 14.8 \\
2MASS J16210222$-$2358395 & $18.87\pm0.01$ & $17.51\pm0.01$ & $16.70\pm0.01$ & & $-7.4\pm2.6$ & $-16.7\pm3.0$ & 2.9 & 54 & 15.7 \\
2MASS J16211563$-$2436117 & $14.54\pm0.01$ & $13.95\pm0.01$ & $13.67\pm0.01$ & & $-27.7\pm1.8$ & $-15.9\pm1.6$ & 3.9 & 64 & 15.5 \\
2MASS J16211920$-$2425525 & $15.75\pm0.01$ & $14.66\pm0.01$ & $14.00\pm0.01$ & & $-0.5\pm1.6$ & $-14.5\pm1.6$ & 1.8 & 70 & 15.1 \\
2MASS J16212488$-$2426145 & $16.17\pm0.01$ & $15.15\pm0.01$ & $14.57\pm0.01$ & & $-6.5\pm2.4$ & $-17.3\pm1.0$ & 2.3 & 74 & 15.5 \\
2MASS J16212953$-$2529431 & \nodata & \nodata & $12.54\pm0.01$ & & $-5.1\pm2.1$ & $-18.8\pm2.3$ & 2.3 & 77 & 15.5 \\
2MASS J16212961$-$2129038 & $15.02\pm0.01$ & $14.07\pm0.01$ & $13.61\pm0.01$ & & $-3.1\pm3.0$ & $-18.7\pm11.6$ & 21 & 71 & 15.7 \\
2MASS J16213591$-$2355035 & $17.65\pm0.01$ & $16.40\pm0.01$ & $15.67\pm0.01$ & & $-9.6\pm1.3$ & $-17.8\pm2.2$ & 1.6 & 72 & 15.7 \\
2MASS J16214853$-$2517266 & \nodata & \nodata & $12.53\pm0.01$ & & $-8.1\pm1.9$ & $-20.0\pm1.4$ & 1.2 & 58 & 16.8 \\
2MASS J16215975$-$2706366 & $14.68\pm0.01$ & $13.91\pm0.01$ & $13.51\pm0.01$ & & $-9.0\pm1.6$ & $-22.1\pm2.2$ & 2.5 & 66 & 16.2 \\
2MASS J16221693$-$1825131 & \nodata & \nodata & $17.80\pm0.04$ & & $-25.9\pm14.2$ & $-0.6\pm11.2$ & 24 & 14 & 14.3 \\
2MASS J16222160$-$2217307 & $16.56\pm0.01$ & $15.51\pm0.01$ & $14.96\pm0.01$ & & $-22.7\pm3.3$ & $-18.6\pm2.6$ & 4.0 & 66 & 15.1 \\
2MASS J16222521$-$2405139 & $18.27\pm0.01$ & $17.00\pm0.01$ & $16.23\pm0.01$ & & $-13.9\pm1.7$ & $-3.4\pm6.2$ & 3.7 & 62 & 16.8 \\
2MASS J16223834$-$2541017 & $18.50\pm0.01$ & $17.28\pm0.03$ & $16.53\pm0.02$ & & $-8.8\pm4.0$ & $-13.0\pm3.4$ & 1.6 & 59 & 16.8 \\
2MASS J16224385$-$1951057 & $16.63\pm0.01$ & $15.14\pm0.01$ & $14.25\pm0.01$ & & $3.2\pm4.1$ & $-21.4\pm2.9$ & 7.2 & 51 & 15.7 \\
2MASS J16230646$-$2528419 & $19.09\pm0.01$ & $17.71\pm0.01$ & $16.90\pm0.01$ & & $-14.9\pm2.6$ & $-24.4\pm2.6$ & 1.0 & 50 & 16.0 \\
2MASS J16232202$-$2609553 & $18.88\pm0.02$ & $17.66\pm0.01$ & $16.89\pm0.03$ & & $-6.8\pm2.6$ & $-18.5\pm4.5$ & 1.2 & 49 & 16.8 \\
2MASS J16235155$-$2317270 & $17.43\pm0.01$ & $16.07\pm0.01$ & $15.24\pm0.01$ & & $-14.1\pm9.4$ & $-26.7\pm4.1$ & 3.9 & 59 & 15.7 \\
2MASS J16235470$-$2438319 & $17.23\pm0.01$ & $15.94\pm0.01$ & $15.17\pm0.01$ & & $-2.2\pm2.7$ & $-17.0\pm4.3$ & 1.4 & 61 & 16.8 \\
2MASS J16250277$-$3006556 & $18.31\pm0.01$ & $17.14\pm0.01$ & $16.50\pm0.01$ & & $-7.0\pm4.2$ & $-22.3\pm6.7$ & 4.2 & 50 & 16.5 \\
2MASS J16252860$-$1658509 & $17.44\pm0.01$ & $16.14\pm0.01$ & $15.40\pm0.01$ & & $-6.3\pm3.2$ & $-8.5\pm2.5$ & 1.6 & 63 & 16.7 \\
2MASS J16252969$-$2214543 & $16.52\pm0.01$ & $15.42\pm0.01$ & $14.82\pm0.01$ & & $-5.9\pm2.0$ & $-15.7\pm1.8$ & 1.7 & 51 & 15.7 \\
2MASS J16253274$-$2611386 & $14.63\pm0.01$ & $13.76\pm0.01$ & $13.30\pm0.01$ & & $-7.1\pm4.8$ & $-14.6\pm4.6$ & 11 & 90 & 16.5 \\
2MASS J16253672$-$2224285 & $17.03\pm0.01$ & $15.88\pm0.01$ & $15.16\pm0.01$ & & $-5.2\pm2.7$ & $-15.8\pm7.4$ & 2.1 & 47 & 15.7 \\
2MASS J16254322$-$2230026 & $15.98\pm0.01$ & $15.02\pm0.01$ & $14.49\pm0.01$ & & $-5.9\pm3.1$ & $-18.2\pm2.3$ & 3.1 & 58 & 15.7 \\
2MASS J16254808$-$2154195 & $14.63\pm0.01$ & $13.87\pm0.01$ & $13.46\pm0.01$ & & $-9.4\pm2.4$ & $-18.6\pm3.6$ & 2.6 & 72 & 15.7 \\
2MASS J16255066$-$2155454 & $17.24\pm0.01$ & $16.26\pm0.01$ & $15.74\pm0.01$ & & $-16.1\pm13.2$ & $-24.1\pm2.2$ & 11 & 66 & 15.7 \\
2MASS J16260625$-$2334030 & $16.90\pm0.01$ & $15.69\pm0.01$ & $14.96\pm0.01$ & & $2.0\pm2.7$ & $-31.9\pm3.5$ & 3.3 & 80 & 15.3 \\
2MASS J16263026$-$2336551 & $17.68\pm0.03$ & $16.27\pm0.01$ & $15.50\pm0.04$ & & $-3.5\pm1.1$ & $-16.9\pm4.5$ & 1.4 & 55 & 15.7 \\
2MASS J16263276$-$2622589 & $14.50\pm0.01$ & $13.49\pm0.01$ & $12.92\pm0.01$ & & $-6.8\pm1.8$ & $-27.2\pm4.9$ & 4.5 & 53 & 15.1 \\
2MASS J16265619$-$2213519 & $16.84\pm0.01$ & $15.72\pm0.01$ & $15.05\pm0.01$ & & $-7.9\pm1.8$ & $-20.6\pm2.3$ & 1.6 & 62 & 15.3 \\
2MASS J16270217$-$2542346 & $18.98\pm0.01$ & $17.59\pm0.01$ & $16.72\pm0.01$ & & $-10.2\pm1.7$ & $-13.0\pm2.7$ & 1.1 & 32 & 15.7 \\
2MASS J16270942$-$2148457 & $16.30\pm0.01$ & $15.22\pm0.03$ & $14.79\pm0.02$ & & $-8.7\pm1.7$ & $-18.4\pm1.7$ & 2.4 & 70 & 15.7 \\
2MASS J16272034$-$2844302 & $18.47\pm0.01$ & $17.31\pm0.04$ & $16.54\pm0.01$ & & $-30.5\pm10.5$ & $-34.7\pm5.1$ & 18 & 57 & 15.3 \\
2MASS J16272553$-$2138036 & $15.10\pm0.01$ & $14.24\pm0.01$ & $13.80\pm0.01$ & & $-7.6\pm1.3$ & $-17.7\pm3.7$ & 2.8 & 69 & 15.7 \\
2MASS J16274799$-$2457134 & $17.47\pm0.01$ & $16.19\pm0.01$ & $15.42\pm0.01$ & & $-6.7\pm1.8$ & $-21.6\pm1.9$ & 1.1 & 64 & 15.3 \\
2MASS J16281808$-$2428358 & $16.61\pm0.01$ & $15.30\pm0.01$ & $14.54\pm0.01$ & & $-3.5\pm1.3$ & $-25.2\pm1.9$ & 1.1 & 62 & 15.7 \\
2MASS J16284703$-$2428138 & $16.65\pm0.04$ & $15.81\pm0.01$ & $15.19\pm0.02$ & & $-6.6\pm1.6$ & $-18.5\pm1.9$ & 1.9 & 58 & 15.7 \\
2MASS J16292211$-$1742091 & $15.41\pm0.01$ & $14.49\pm0.01$ & $14.02\pm0.01$ & & $-25.0\pm7.5$ & $-22.3\pm2.2$ & 6.3 & 61 & 16.7 \\
2MASS J16293624$-$2456527 & $16.51\pm0.01$ & $15.52\pm0.01$ & $14.90\pm0.01$ & & $-12.8\pm4.2$ & $-19.5\pm2.6$ & 4.6 & 80 & 15.7 \\
2MASS J16293662$-$1708413 & $14.83\pm0.01$ & $13.94\pm0.01$ & $13.47\pm0.01$ & & $-2.3\pm1.2$ & $-19.5\pm3.7$ & 2.5 & 75 & 16.7 \\
2MASS J16293934$-$1614570 & $14.54\pm0.01$ & $13.89\pm0.01$ & $13.57\pm0.01$ & & $-26.2\pm2.4$ & $-6.0\pm2.2$ & 5.2 & 72 & 16.7 \\
2MASS J16294879$-$2137086 & $15.50\pm0.01$ & $14.55\pm0.01$ & $14.02\pm0.01$ & & $-4.0\pm5.5$ & $-17.6\pm4.7$ & 15 & 64 & 15.7 \\
2MASS J16302673$-$2359087 & $16.07\pm0.01$ & $14.95\pm0.02$ & $14.30\pm0.01$ & & $-1.5\pm1.8$ & $-24.4\pm4.0$ & 3.0 & 61 & 15.1 \\
2MASS J16303390$-$2428062 & $14.72\pm0.01$ & $13.76\pm0.01$ & $13.22\pm0.01$ & & $-4.3\pm1.7$ & $-19.3\pm1.9$ & 1.8 & 63 & 15.1 \\
2MASS J16305349$-$2424538 & $15.69\pm0.01$ & $14.61\pm0.01$ & $13.99\pm0.01$ & & $-1.6\pm2.1$ & $-21.9\pm1.6$ & 1.9 & 79 & 16.1 \\
2MASS J16310240$-$2408431 & $14.73\pm0.01$ & $13.78\pm0.01$ & $13.24\pm0.01$ & & $0.9\pm1.8$ & $-22.0\pm2.1$ & 2.3 & 69 & 16.1 \\
2MASS J16313519$-$2542261 & $18.41\pm0.01$ & $17.05\pm0.01$ & $16.26\pm0.01$ & & $-11.8\pm5.9$ & $-18.7\pm8.1$ & 4.1 & 43 & 14.6 \\
2MASS J16320136$-$2237081 & $17.70\pm0.01$ & $16.50\pm0.01$ & $15.78\pm0.01$ & & $-5.1\pm2.3$ & $-17.2\pm3.7$ & 2.2 & 55 & 16.0 \\
2MASS J16324221$-$2316562 & $14.66\pm0.01$ & $13.66\pm0.01$ & $13.14\pm0.01$ & & $-16.6\pm2.3$ & $-34.1\pm1.7$ & 2.7 & 62 & 16.2 \\
2MASS J16324727$-$2059375 & $16.55\pm0.01$ & $15.53\pm0.02$ & $14.97\pm0.01$ & & $-12.4\pm8.0$ & $-17.3\pm3.0$ & 19 & 65 & 16.6 \\
2MASS J16332000$-$2741076 & $17.80\pm0.01$ & $16.71\pm0.01$ & $16.12\pm0.01$ & & $-13.2\pm2.2$ & $-17.8\pm1.8$ & 2.4 & 54 & 16.5 \\
2MASS J16342850$-$2201119 & $16.81\pm0.01$ & $15.64\pm0.01$ & $14.99\pm0.01$ & & $-8.9\pm1.8$ & $-25.8\pm2.2$ & 1.9 & 62 & 16.1 \\
2MASS J16370753$-$2432395 & $19.35\pm0.01$ & $17.69\pm0.01$ & $16.67\pm0.01$ & & $-2.9\pm2.4$ & $-13.6\pm4.1$ & 1.3 & 50 & 16.5 \\

\cutinhead{Unreliable fits: $\rchi\le0.3$ or $\rchi\ge40$}
2MASS J16002535$-$2644060 & $16.03\pm0.01$ & $15.09\pm0.01$ & $14.54\pm0.01$ & & $-23.2\pm6.0$ & $19.9\pm21.0$ & 64 & 64 & 15.9 \\
2MASS J16070211$-$2019387 & $15.74\pm0.02$ & $14.82\pm0.04$ & $14.35\pm0.04$ & & $102.4\pm41.2$ & $48.9\pm28.7$ & 89 & 79 & 15.7 \\
2MASS J16090405$-$1934000 & $14.85\pm0.02$ & $14.02\pm0.03$ & $13.49\pm0.01$ & & $-70.2\pm36.1$ & $95.5\pm54.7$ & 130 & 65 & 15.7 \\
2MASS J16125723$-$2428013 & $15.80\pm0.01$ & $14.89\pm0.01$ & $14.41\pm0.01$ & & $-8.5\pm5.8$ & $1.0\pm31.0$ & 110 & 70 & 16.5 \\
2MASS J16273320$-$2821097 & \nodata & \nodata & $12.67\pm0.01$ & & $-17.2\pm11.7$ & $-9.8\pm7.3$ & 58 & 65 & 15.7 \\

\enddata
\tablecomments{The objects in this table are taken from the catalogs of
  \citet{Luhman:2012hj}, \citet{Dawson:2014hl}, and \citet{Rizzuto:2015bs},
  except for PSO~J237.1470$-$23.1489 and PSO~J239.7015$-$23.2665 which are new
  discoveries presented in this paper.  We adopt a photometric precision floor
  of 0.01~mag for the PS1 photometry, following the analysis of
  \citet{Schlafly:2012da}.  The errors reported in the PS1 database are formal
  errors that do not include systematics, and are often smaller.}
\end{deluxetable}
